SHELDON: Reasoning through Dual Search over Hypothesis and Observation Spaces

Test-time scaling has enabled LLMs to solve increasingly complex reasoning, discovery, and optimization tasks. However, existing approaches often gather observations while seeking evidence for current hypotheses, then generate new hypotheses conditioned on those hypotheses and their associated evidence. This couples observation discovery to existing hypotheses, favoring local refinements over exploration of unknown hypotheses regions. Inspired by the hypothetico-deductive method (Hempel, 1945) and dual-space models of scientific discovery (Klahr & Dunbar, 1988), we introduce SHELDON, a scientific reasoning harness that separately represents and jointly explores hypothesis and observation spaces. By actively seeking new observations along with new hypotheses, SHELDON can discover observations that its current hypotheses do not explain. These unexplained observations expose gaps in its understanding, motivate new investigations, and guide the generation of hypotheses beyond refinements of existing ones. Across diagnosis, abstract reasoning, and optimization benchmarks, SHELDON outperforms evaluated baselines by up to 26.7 points. Additional analysis shows that SHELDON generates up to 4.5x more novel solutions.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[sheldonfig,
  group style={group size=3 by 2, horizontal sep=1.25cm, vertical sep=1.5cm,
               xlabels at=edge bottom, ylabels at=edge left},
  width=5.6cm, height=3cm, xmin=0, xmax=82, ymin=0,
  xlabel={programs sampled from the run ($k$)}, ylabel={hull share (pooled PCA)},
  scaled y ticks=false, yticklabel style={/pgf/number format/fixed}]
\nextgroupplot[title={llm\_sql \\\textmd{10.1$\times$ best baseline at $k{=}20$}},
  legend to name=fig1legend]
\addlegendimage{sheldon, thick, mark=*, mark size=1.8pt, mark options={fill=sheldon, draw=white, line width=0.3pt}}
\addlegendentry{SHELDON (ours)}
\addlegendimage{evox, thick, mark=square*, mark size=1.8pt, mark options={fill=evox, draw=white, line width=0.3pt}}
\addlegendentry{EvoX}
\addlegendimage{coral, thick, mark=triangle*, mark size=1.8pt, mark options={fill=coral, draw=white, line width=0.3pt}}
\addlegendentry{Coral}
\addlegendimage{direct, thick, mark=diamond*, mark size=1.8pt, mark options={fill=direct, draw=white, line width=0.3pt}}
\addlegendentry{direct}

\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.004808) (5,0.0134) (8,0.02983) (10,0.03284) (15,0.05804) (20,0.0736) (30,0.09981) (40,0.1238)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.01193) (5,0.03875) (8,0.06732) (10,0.08505) (15,0.1382) (20,0.17) (30,0.2567) (40,0.3286)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.02175) (5,0.05621) (8,0.121) (10,0.1692) (15,0.2368) (20,0.2835) (30,0.3226)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.004829) (5,0.02102) (8,0.03206) (10,0.0495) (15,0.08749) (20,0.1047) (30,0.1636) (40,0.2354) (50,0.2891) (60,0.3328) (80,0.3926)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.01886) (5,0.06287) (8,0.1002) (10,0.1189) (15,0.1488) (20,0.1991) (30,0.2474) (40,0.3232) (50,0.368) (60,0.4233)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.01045) (5,0.03117) (8,0.05698) (10,0.07128) (15,0.1101) (20,0.1418) (30,0.2159) (40,0.2996) (50,0.3544)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.002324) (5,0.007077) (8,0.01182) (10,0.01367) (15,0.01736) (20,0.0202) (30,0.02317) (40,0.02548)};
\addplot[sheldon, thick, mark=*, mark size=1.6pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.01045) (5,0.03117) (8,0.05698) (10,0.07128) (15,0.1101) (20,0.1418) (30,0.2159) (40,0.2675) (50,0.3544) (60,0.378) (80,0.3926)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.001854) (5,0.005271) (8,0.00981) (10,0.01591) (15,0.02185) (20,0.02825) (30,0.04032) (40,0.04812) (50,0.05552) (60,0.06233) (80,0.07561)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.0004289) (5,0.001191) (8,0.002506) (10,0.002984) (15,0.004712) (20,0.006114) (30,0.0089) (40,0.01144) (50,0.01303) (60,0.01541) (80,0.01906)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.001659) (5,0.00472) (8,0.008627) (10,0.009733) (15,0.013) (20,0.01712) (30,0.02249) (40,0.027) (50,0.03229) (60,0.03716) (80,0.0457)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.000969) (5,0.003274) (8,0.004974) (10,0.00641) (15,0.009332) (20,0.01092) (30,0.0144) (40,0.01712) (50,0.0202) (60,0.02169) (80,0.0269)};
\addplot[evox, thick, mark=square*, mark size=1.6pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.001314) (5,0.003997) (8,0.0068) (10,0.008071) (15,0.01117) (20,0.01402) (30,0.01845) (40,0.02206) (50,0.02625) (60,0.02942) (80,0.0363)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(3,1.45e-05) (5,4.242e-05) (8,8.437e-05) (10,0.0001096) (15,0.0001693) (20,0.0002523)};
\addplot[coral, thick, mark=triangle*, mark size=1.6pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(3,1.45e-05) (5,4.242e-05) (8,8.437e-05) (10,0.0001096) (15,0.0001693) (20,0.0002523)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,6.728e-05) (5,0.0001961)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.01128) (5,0.03817)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0002168)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.01051) (5,0.03094) (8,0.0574)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,9.564e-05) (5,0.0002749) (8,0.0004559) (10,0.0005519)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0002179) (5,0.0005813)};
\addplot[direct, thick, mark=diamond*, mark size=1.6pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.0002173) (5,0.0005813) (8,0.02893) (10,0.0005519)};
\nextgroupplot[title={txn\_scheduling \\\textmd{3.7$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.02493) (5,0.06697) (8,0.1192) (10,0.1489) (15,0.2065) (20,0.2334) (30,0.29) (40,0.3162) (50,0.349) (60,0.3715)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.0289) (5,0.077) (8,0.1303) (10,0.155) (15,0.189) (20,0.2141) (30,0.2468) (40,0.2704)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.02189) (5,0.06021) (8,0.1021) (10,0.1384) (15,0.181) (20,0.2173) (30,0.2584) (40,0.2896) (50,0.3103) (60,0.3279) (80,0.3495)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.0385) (5,0.1012) (8,0.1796) (10,0.2301) (15,0.316) (20,0.3752) (30,0.4618) (40,0.4961) (50,0.5369) (60,0.564) (80,0.6121)};
\addplot[sheldon, thick, mark=*, mark size=1.6pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.02691) (5,0.07198) (8,0.1247) (10,0.1519) (15,0.1977) (20,0.2253) (30,0.2742) (40,0.3029) (50,0.349) (60,0.3715) (80,0.4808)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.005007) (5,0.01929) (8,0.03338) (10,0.0483) (15,0.06991) (20,0.0832) (30,0.1291) (40,0.1685) (50,0.1974)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.004) (5,0.01178) (8,0.01939) (10,0.02325) (15,0.03197) (20,0.03817)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.01894) (5,0.0531) (8,0.09636) (10,0.1181) (15,0.1461) (20,0.1705) (30,0.2057) (40,0.2313) (50,0.2587) (60,0.2765) (80,0.318)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.00283) (5,0.007405) (8,0.01251) (10,0.01478) (15,0.02157) (20,0.02521) (30,0.03454) (40,0.04143)};
\addplot[evox, thick, mark=square*, mark size=1.6pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.004504) (5,0.01554) (8,0.02639) (10,0.03578) (15,0.05094) (20,0.06068) (30,0.1291) (40,0.1685) (50,0.2281) (60,0.2765) (80,0.318)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(3,0.0002611) (5,0.0007742) (8,0.001254) (10,0.001587) (15,0.002123) (20,0.0025)};
\addplot[coral, thick, mark=triangle*, mark size=1.6pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.0002611) (5,0.0007742) (8,0.001254) (10,0.001587) (15,0.002123) (20,0.0025)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.003691)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0004886) (5,0.001426)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.00201) (5,0.006256) (8,0.01094) (10,0.01417) (15,0.02189)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.003413) (5,0.009677) (8,0.01658) (10,0.01927)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.008667) (5,0.02575) (8,0.04762) (10,0.06067)};
\addplot[direct, thick, mark=diamond*, mark size=1.6pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.003413) (5,0.007967) (8,0.01658) (10,0.01927) (15,0.02189)};
\nextgroupplot[title={cloudcast \\\textmd{0.4$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.01881) (5,0.05863) (8,0.09947) (10,0.1133) (15,0.1405) (20,0.1518) (30,0.1656) (40,0.1739)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.004757) (5,0.01261) (8,0.02335) (10,0.0283) (15,0.03943) (20,0.04675) (30,0.05638) (40,0.06382) (50,0.06871) (60,0.07297)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.002086) (5,0.00672) (8,0.01238) (10,0.01475) (15,0.02091) (20,0.02491) (30,0.03109) (40,0.03536) (50,0.03816) (60,0.04076)};
\addplot[sheldon, thick, mark=*, mark size=1.6pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.004757) (5,0.01261) (8,0.02335) (10,0.0283) (15,0.03943) (20,0.04675) (30,0.05638) (40,0.06382) (50,0.05344) (60,0.05687)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.003224) (5,0.01216) (8,0.02141) (10,0.03034) (15,0.04941) (20,0.06007) (30,0.07827)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.01602) (5,0.04553) (8,0.07952) (10,0.08824) (15,0.128) (20,0.1527) (30,0.1799) (40,0.2047) (50,0.2261) (60,0.2399) (80,0.2572)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.01051) (5,0.0259) (8,0.05085) (10,0.05839) (15,0.08347) (20,0.1013) (30,0.1324) (40,0.1468) (50,0.1787) (60,0.1971) (80,0.2393)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.0157) (5,0.05122) (8,0.08136) (10,0.09295) (15,0.1159) (20,0.1289) (30,0.1451) (40,0.1568) (50,0.1655) (60,0.1716) (80,0.181)};
\addplot[evox, thick, mark=square*, mark size=1.6pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.01311) (5,0.03571) (8,0.06518) (10,0.07331) (15,0.09967) (20,0.1151) (30,0.1388) (40,0.1568) (50,0.1787) (60,0.1971) (80,0.2393)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(3,0.0001134) (5,0.00036) (8,0.0007374) (10,0.000909)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(3,0.0002771) (5,0.0008226) (8,0.001387) (10,0.001644)};
\addplot[coral, thick, mark=triangle*, mark size=1.6pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.0001953) (5,0.0005913) (8,0.001062) (10,0.001277)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.003045)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.006568)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.003297)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0002362)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,5.246e-05)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0009218) (5,0.002699)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.001298) (5,0.003701) (8,0.006586) (10,0.007774)};
\addplot[direct, thick, mark=diamond*, mark size=1.6pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.001298) (5,0.0032) (8,0.006586) (10,0.007774)};
\nextgroupplot[title={prism \\\textmd{1.4$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.02871) (5,0.08185) (8,0.1409) (10,0.1706) (15,0.2261) (20,0.2546) (30,0.2948) (40,0.3261) (50,0.3529) (60,0.3653)};
\addplot[sheldon, thick, mark=*, mark size=1.6pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.02871) (5,0.08185) (8,0.1409) (10,0.1706) (15,0.2261) (20,0.2546) (30,0.2948) (40,0.3261) (50,0.3529) (60,0.3653)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.01862) (5,0.05873) (8,0.1034) (10,0.1253) (15,0.1609) (20,0.1893) (30,0.2276)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.02075) (5,0.06755) (8,0.1075) (10,0.1285) (15,0.1586) (20,0.1691) (30,0.1951) (40,0.2107) (50,0.2191) (60,0.2276) (80,0.2393)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.01551) (5,0.05029) (8,0.08697) (10,0.1092) (15,0.1517) (20,0.1797) (30,0.219) (40,0.2449) (50,0.2562) (60,0.2652) (80,0.2735)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.02865) (5,0.07771) (8,0.1246) (10,0.1413) (15,0.1754) (20,0.1873) (30,0.2054) (40,0.2161) (50,0.2233) (60,0.2307) (80,0.2384)};
\addplot[evox, thick, mark=square*, mark size=1.6pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.01968) (5,0.06314) (8,0.1054) (10,0.1269) (15,0.1597) (20,0.1835) (30,0.2122) (40,0.2161) (50,0.2233) (60,0.2307) (80,0.2393)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(3,0.003181) (5,0.01014) (8,0.01581) (10,0.01852) (15,0.0231) (20,0.02602) (30,0.03059) (40,0.0336)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(3,0.000538) (5,0.001983) (8,0.003363) (10,0.004736) (15,0.006815) (20,0.01002) (30,0.01574)};
\addplot[coral, thick, mark=triangle*, mark size=1.6pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.00186) (5,0.006063) (8,0.009586) (10,0.01163) (15,0.01496) (20,0.01802) (30,0.02317) (40,0.0336)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.001209) (5,0.003289) (8,0.006403) (10,0.007799)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.004379) (5,0.01205) (8,0.02521) (10,0.03379)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.009642) (5,0.02814) (8,0.04783) (10,0.05614)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.1004) (5,0.2578)};
\addplot[direct, thick, mark=diamond*, mark size=1.6pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.007011) (5,0.0201) (8,0.02521) (10,0.03379)};
\nextgroupplot[title={eplb \\\textmd{2.3$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.008253) (5,0.02315) (8,0.04809) (10,0.05548) (15,0.07972) (20,0.09364) (30,0.1202) (40,0.1408) (50,0.1588)};
\addplot[sheldon, thick, mark=*, mark size=1.6pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.008253) (5,0.02315) (8,0.04809) (10,0.05548) (15,0.07972) (20,0.09364) (30,0.1202) (40,0.1408) (50,0.1588)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.002418) (5,0.007895) (8,0.01336) (10,0.01645) (15,0.02185) (20,0.02586) (30,0.0309) (40,0.03483) (50,0.03807) (60,0.04013) (80,0.04444)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.006988) (5,0.01757) (8,0.032) (10,0.03882) (15,0.05421) (20,0.0629) (30,0.07944) (40,0.08807) (50,0.09681) (60,0.1039) (80,0.1148)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.004976) (5,0.01557) (8,0.02742) (10,0.03261) (15,0.0471) (20,0.05602) (30,0.0789) (40,0.08743) (50,0.09732) (60,0.105) (80,0.1181)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.001218) (5,0.003583) (8,0.0065) (10,0.008532) (15,0.01197) (20,0.01494) (30,0.01952) (40,0.02415) (50,0.0274) (60,0.03118) (80,0.03694)};
\addplot[evox, thick, mark=square*, mark size=1.6pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.003697) (5,0.01173) (8,0.02039) (10,0.02453) (15,0.03447) (20,0.04094) (30,0.0549) (40,0.06113) (50,0.06744) (60,0.072) (80,0.07961)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(3,0.000455) (5,0.00104) (8,0.00209) (10,0.002528) (15,0.003395) (20,0.004143) (30,0.00495) (40,0.005606)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(3,0.0006957) (5,0.002184) (8,0.003666) (10,0.00476) (15,0.006629) (20,0.008159) (30,0.01062) (40,0.01211) (50,0.01366) (60,0.01468) (80,0.0162)};
\addplot[coral, thick, mark=triangle*, mark size=1.6pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.0005754) (5,0.001612) (8,0.002878) (10,0.003644) (15,0.005012) (20,0.006151) (30,0.007784) (40,0.00886) (50,0.01366) (60,0.01468) (80,0.0162)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.001271) (5,0.003224) (8,0.005548) (10,0.006415)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0005743) (5,0.001798)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0003589) (5,0.001173)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0004815) (5,0.001323)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.001318)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,2.689e-05)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.002761) (5,0.008654) (8,0.01524)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.001908) (5,0.005564) (8,0.009543) (10,0.01132)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0.0004586) (5,0.001242)};
\addplot[direct, thick, mark=diamond*, mark size=1.6pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.0005743) (5,0.001798) (8,0.009543) (10,0.008868)};
\nextgroupplot[title={qnn \\\textmd{20.9$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(3,0.05039) (5,0.1473) (8,0.2373) (10,0.2869) (15,0.376) (20,0.4149) (30,0.5093) (40,0.5669) (50,0.6083) (60,0.6333)};
\addplot[sheldon, thick, mark=*, mark size=1.6pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.05039) (5,0.1473) (8,0.2373) (10,0.2869) (15,0.376) (20,0.4149) (30,0.5093) (40,0.5669) (50,0.6083) (60,0.6333)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.001387) (5,0.004289) (8,0.007264) (10,0.009501) (15,0.01491) (20,0.01967) (30,0.02789) (40,0.038) (50,0.04481) (60,0.0553) (80,0.06892)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.001583) (5,0.005611) (8,0.007666) (10,0.01097) (15,0.01479) (20,0.02161) (30,0.02889) (40,0.03587) (50,0.04395) (60,0.05752) (80,0.06535)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.001127) (5,0.003658) (8,0.006718) (10,0.008454) (15,0.01236) (20,0.01574) (30,0.02229) (40,0.0296) (50,0.03549) (60,0.04098) (80,0.05016)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(3,0.001255) (5,0.00453) (8,0.00692) (10,0.009991) (15,0.01527) (20,0.01998) (30,0.03111) (40,0.03813) (50,0.0466) (60,0.05211) (80,0.07326)};
\addplot[evox, thick, mark=square*, mark size=1.6pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(3,0.001321) (5,0.00441) (8,0.007092) (10,0.009746) (15,0.01485) (20,0.01982) (30,0.02839) (40,0.03693) (50,0.04438) (60,0.0537) (80,0.06714)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,4.809e-05) (5,0.0001231) (8,0.0002317) (10,0.0003277) (15,0.0004719) (20,0.000637) (30,0.0009095) (40,0.001063) (50,0.001224) (60,0.001332)};
\addplot[direct, thick, mark=diamond*, mark size=1.6pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(3,4.809e-05) (5,0.0001231) (8,0.0002317) (10,0.0003277) (15,0.0004719) (20,0.000637) (30,0.0009095) (40,0.001063) (50,0.001224) (60,0.001332)};
\end{groupplot}
\node[anchor=north] at ($(group c2r2.south)+(0,-0.9cm)$) {\pgfplotslegendfromname{fig1legend}};
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[sheldonfig,
  group style={group size=3 by 2, horizontal sep=1.25cm, vertical sep=1.5cm,
               xlabels at=edge bottom, ylabels at=edge left},
  width=5.6cm, height=3cm, xmin=0, xmax=100, ymin=0,
  xlabel={programs evaluated so far}, ylabel={cumulative novelty}]
\nextgroupplot[title={llm\_sql \\\textmd{3.1$\times$ best baseline at $k{=}20$}},
  legend to name=fig2legend]
\addlegendimage{sheldon, thick, mark=*, mark size=1.8pt, mark options={fill=sheldon, draw=white, line width=0.3pt}}
\addlegendentry{SHELDON (ours)}
\addlegendimage{evox, thick, mark=square*, mark size=1.8pt, mark options={fill=evox, draw=white, line width=0.3pt}}
\addlegendentry{EvoX}
\addlegendimage{coral, thick, mark=triangle*, mark size=1.8pt, mark options={fill=coral, draw=white, line width=0.3pt}}
\addlegendentry{Coral}
\addlegendimage{direct, thick, mark=diamond*, mark size=1.8pt, mark options={fill=direct, draw=white, line width=0.3pt}}
\addlegendentry{direct}

\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.2791) (3,0.3419) (4,0.3424) (5,0.3432) (6,0.3508) (7,0.4279) (8,0.4542) (9,0.5266) (10,0.5882) (11,0.6536) (12,0.6623) (13,0.7013) (14,0.7212) (15,0.7237) (16,0.7316) (17,0.7563) (18,0.7827) (19,0.7835) (20,0.7926) (21,0.8023) (22,0.8096) (23,0.8125) (24,0.838) (25,0.8399) (26,0.8413) (27,0.8423) (28,0.8436) (29,0.8466) (30,0.8502) (31,0.8506) (32,0.8611) (33,0.8746) (34,0.8871) (35,0.8907) (36,0.8979) (37,0.9123) (38,0.9133) (39,0.9163) (40,0.9166) (41,0.9193) (42,0.9273) (43,0.9355) (44,0.9449) (45,0.9715) (46,0.973) (47,0.9813)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.3748) (3,0.5909) (4,0.6474) (5,0.7905) (6,1.004) (7,1.058) (8,1.242) (9,1.276) (10,1.279) (11,1.443) (12,1.452) (13,1.592) (14,1.651) (15,1.762) (16,1.909) (17,2.043) (18,2.052) (19,2.217) (20,2.218) (21,2.225) (22,2.229) (23,2.307) (24,2.351) (25,2.351) (26,2.351) (27,2.352) (28,2.553) (29,2.69) (30,2.781) (31,2.9) (32,2.902) (33,2.909) (34,2.91) (35,2.923) (36,2.944) (37,3.123) (38,3.324) (39,3.334) (40,3.334) (41,3.464) (42,3.464) (43,3.635)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.301) (3,0.3273) (4,0.3294) (5,0.3537) (6,0.5897) (7,0.6343) (8,0.711) (9,0.7554) (10,0.7881) (11,0.8366) (12,0.8785) (13,0.8824) (14,1.034) (15,1.128) (16,1.145) (17,1.148) (18,1.188) (19,1.226) (20,1.257) (21,1.259) (22,1.286) (23,1.287) (24,1.288) (25,1.295) (26,1.305) (27,1.318) (28,1.327) (29,1.337) (30,1.376) (31,1.379) (32,1.404) (33,1.406) (34,1.407) (35,1.421) (36,1.422) (37,1.43) (38,1.431) (39,1.431)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.3274) (3,0.3686) (4,0.5623) (5,0.7632) (6,0.7889) (7,0.9755) (8,1.095) (9,1.278) (10,1.49) (11,1.713) (12,1.799) (13,1.804) (14,1.805) (15,1.966) (16,2.13) (17,2.24) (18,2.371) (19,2.373) (20,2.537) (21,2.723) (22,2.871) (23,2.976) (24,2.987) (25,3.059) (26,3.248) (27,3.255) (28,3.355) (29,3.355) (30,3.478) (31,3.479) (32,3.48) (33,3.493) (34,3.504) (35,3.504) (36,3.504) (37,3.512) (38,3.516) (39,3.52) (40,3.52) (41,3.605) (42,3.605) (43,3.609) (44,3.609) (45,3.805) (46,3.95) (47,3.963) (48,3.97) (49,3.971) (50,4.137) (51,4.142) (52,4.307) (53,4.312) (54,4.316) (55,4.322) (56,4.326) (57,4.496) (58,4.503) (59,4.503) (60,4.628) (61,4.628) (62,4.777) (63,4.792) (64,4.792) (65,4.795) (66,4.805) (67,4.808) (68,4.82) (69,4.825) (70,4.828) (71,4.83) (72,4.839) (73,4.844) (74,4.86) (75,4.863) (76,4.868) (77,4.87) (78,4.871) (79,4.875) (80,4.876) (81,4.878)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.4543) (3,0.6937) (4,0.8847) (5,1.022) (6,1.18) (7,1.375) (8,1.623) (9,1.829) (10,1.967) (11,2.126) (12,2.138) (13,2.144) (14,2.269) (15,2.27) (16,2.43) (17,2.667) (18,2.667) (19,2.683) (20,2.689) (21,2.711) (22,2.727) (23,2.794) (24,2.807) (25,2.812) (26,2.835) (27,2.839) (28,3.044) (29,3.049) (30,3.161) (31,3.166) (32,3.178) (33,3.179) (34,3.268) (35,3.272) (36,3.294) (37,3.335) (38,3.347) (39,3.448) (40,3.453) (41,3.453) (42,3.456) (43,3.469) (44,3.482) (45,3.483) (46,3.484) (47,3.493) (48,3.496) (49,3.496) (50,3.499) (51,3.51) (52,3.646) (53,3.683) (54,3.71) (55,3.729) (56,3.74) (57,3.77) (58,3.776) (59,3.816) (60,3.822)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.4047) (3,0.7073) (4,0.9777) (5,1.173) (6,1.19) (7,1.367) (8,1.589) (9,1.604) (10,1.608) (11,1.628) (12,1.82) (13,1.995) (14,2.162) (15,2.342) (16,2.343) (17,2.351) (18,2.353) (19,2.353) (20,2.362) (21,2.541) (22,2.759) (23,2.763) (24,2.812) (25,2.813) (26,2.831) (27,2.833) (28,2.997) (29,3.005) (30,3.107) (31,3.111) (32,3.115) (33,3.124) (34,3.135) (35,3.145) (36,3.364) (37,3.435) (38,3.61) (39,3.612) (40,3.612) (41,3.633) (42,3.663) (43,3.664) (44,3.827) (45,4.04) (46,4.045) (47,4.244) (48,4.25) (49,4.254) (50,4.325) (51,4.337) (52,4.345) (53,4.348) (54,4.4) (55,4.471) (56,4.496) (57,4.628) (58,4.629)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.2244) (3,0.4107) (4,0.5848) (5,0.7419) (6,0.9576) (7,1.11) (8,1.163) (9,1.296) (10,1.385) (11,1.439) (12,1.5) (13,1.648) (14,1.696) (15,1.819) (16,1.871) (17,1.999) (18,2.035) (19,2.108) (20,2.108) (21,2.167) (22,2.21) (23,2.319) (24,2.467) (25,2.496) (26,2.524) (27,2.569) (28,2.658) (29,2.699) (30,2.758) (31,2.824) (32,2.825) (33,2.875) (34,3.067) (35,3.092) (36,3.239) (37,3.288) (38,3.321) (39,3.322) (40,3.386)};
\addplot[sheldon, thick, forget plot] coordinates {(1,0) (2,0.3274) (3,0.4107) (4,0.5848) (5,0.7632) (6,0.9576) (7,1.058) (8,1.163) (9,1.278) (10,1.385) (11,1.443) (12,1.5) (13,1.648) (14,1.696) (15,1.819) (16,1.909) (17,2.043) (18,2.052) (19,2.217) (20,2.218) (21,2.225) (22,2.229) (23,2.319) (24,2.467) (25,2.496) (26,2.524) (27,2.569) (28,2.658) (29,2.699) (30,2.781) (31,2.9) (32,2.902) (33,2.909) (34,3.067) (35,3.092) (36,3.239) (37,3.288) (38,3.324) (39,3.334) (40,3.419) (41,3.464) (42,3.464) (43,3.609) (44,3.545) (45,3.644) (46,3.717) (47,3.728)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(47,3.728)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.02485) (3,0.06848) (4,0.08651) (5,0.0933) (6,0.1248) (7,0.1303) (8,0.1472) (9,0.1633) (10,0.1858) (11,0.2239) (12,0.2474) (13,0.2695) (14,0.3241) (15,0.3396) (16,0.3543) (17,0.3741) (18,0.3994) (19,0.4081) (20,0.412) (21,0.4128) (22,0.4276) (23,0.4294) (24,0.455) (25,0.4568) (26,0.4655) (27,0.4666) (28,0.4679) (29,0.4686) (30,0.4746) (31,0.4754) (32,0.5342) (33,0.5348) (34,0.5456) (35,0.5463) (36,0.5831) (37,0.5838) (38,0.7284) (39,0.7292) (40,0.7619) (41,0.7628) (42,0.7825) (43,0.7831) (44,0.8331) (45,0.8351) (46,0.8542) (47,0.8549) (48,0.8582) (49,0.8585) (50,0.885) (51,0.8859) (52,0.9016) (53,0.9039) (54,0.9049) (55,0.906) (56,0.9069) (57,0.9073) (58,0.9079) (59,0.9086) (60,0.9661) (61,0.9667) (62,0.9907) (63,0.9942) (64,1.05) (65,1.051) (66,1.057) (67,1.084) (68,1.091) (69,1.092) (70,1.106) (71,1.109) (72,1.11) (73,1.111) (74,1.143) (75,1.158) (76,1.159) (77,1.161) (78,1.163) (79,1.214) (80,1.215) (81,1.217) (82,1.241) (83,1.257) (84,1.27) (85,1.272) (86,1.309) (87,1.322)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.01462) (3,0.0294) (4,0.05215) (5,0.06858) (6,0.0907) (7,0.1028) (8,0.1115) (9,0.133) (10,0.1338) (11,0.1515) (12,0.1556) (13,0.1674) (14,0.1716) (15,0.1731) (16,0.1747) (17,0.3046) (18,0.3058) (19,0.3153) (20,0.3558) (21,0.3643) (22,0.3661) (23,0.381) (24,0.3822) (25,0.397) (26,0.402) (27,0.4038) (28,0.4181) (29,0.451) (30,0.4708) (31,0.4718) (32,0.4735) (33,0.4747) (34,0.4751) (35,0.4972) (36,0.5265) (37,0.5315) (38,0.5347) (39,0.5355) (40,0.5376) (41,0.5404) (42,0.5409) (43,0.5493) (44,0.5526) (45,0.5639) (46,0.5735) (47,0.5747) (48,0.5763) (49,0.5786) (50,0.6355) (51,0.6536) (52,0.6592) (53,0.6602) (54,0.6624) (55,0.6642) (56,0.6652) (57,0.6716) (58,0.6725) (59,0.6733) (60,0.6854) (61,0.7953) (62,0.7959) (63,0.8061) (64,0.8402) (65,0.8411) (66,0.8694) (67,0.8746) (68,0.8761) (69,0.8769) (70,0.8802) (71,0.8881) (72,0.8891) (73,0.9026) (74,0.9042) (75,0.9137) (76,0.9197) (77,0.9418) (78,0.9447) (79,0.9532) (80,0.9598) (81,0.9682) (82,0.9706) (83,0.9832) (84,0.9896) (85,0.9999) (86,1.049) (87,1.051)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.03372) (3,0.05196) (4,0.06686) (5,0.0802) (6,0.08457) (7,0.08516) (8,0.09686) (9,0.117) (10,0.119) (11,0.1302) (12,0.1417) (13,0.1745) (14,0.1761) (15,0.1766) (16,0.1801) (17,0.1811) (18,0.1815) (19,0.1829) (20,0.1876) (21,0.2153) (22,0.2615) (23,0.2676) (24,0.2751) (25,0.2832) (26,0.37) (27,0.3953) (28,0.3976) (29,0.3983) (30,0.4362) (31,0.4438) (32,0.4927) (33,0.5011) (34,0.5088) (35,0.5573) (36,0.5634) (37,0.5833) (38,0.5848) (39,0.617) (40,0.6187) (41,0.6282) (42,0.6297) (43,0.6626) (44,0.6764) (45,0.6811) (46,0.6845) (47,0.6929) (48,0.7071) (49,0.7331) (50,0.7451) (51,0.752) (52,0.7684) (53,0.7853) (54,0.7921) (55,0.8052) (56,0.817) (57,0.8811) (58,0.8964) (59,0.8975) (60,0.9051) (61,0.9136) (62,0.9157) (63,0.9282) (64,0.9475) (65,0.9602) (66,0.9659) (67,0.9747) (68,0.983) (69,0.9915) (70,0.9989) (71,1.005) (72,1.006) (73,1.006) (74,1.009) (75,1.02) (76,1.02) (77,1.038) (78,1.052) (79,1.056) (80,1.056) (81,1.089) (82,1.099) (83,1.105) (84,1.114) (85,1.116) (86,1.118) (87,1.129) (88,1.133) (89,1.143) (90,1.15) (91,1.159) (92,1.297) (93,1.306) (94,1.336) (95,1.336) (96,1.353) (97,1.46)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.00674) (3,0.01471) (4,0.01901) (5,0.02044) (6,0.02581) (7,0.03169) (8,0.03682) (9,0.0397) (10,0.05445) (11,0.05773) (12,0.06595) (13,0.07858) (14,0.08984) (15,0.09803) (16,0.09937) (17,0.1019) (18,0.1112) (19,0.1174) (20,0.1204) (21,0.1567) (22,0.2123) (23,0.2166) (24,0.221) (25,0.2263) (26,0.229) (27,0.2362) (28,0.2402) (29,0.2407) (30,0.2436) (31,0.2547) (32,0.2583) (33,0.2611) (34,0.2664) (35,0.275) (36,0.2791) (37,0.2834) (38,0.2853) (39,0.2866) (40,0.2881) (41,0.2903) (42,0.311) (43,0.3168) (44,0.3199) (45,0.3307) (46,0.3384) (47,0.3422) (48,0.3526) (49,0.3599) (50,0.3607) (51,0.3625) (52,0.3652) (53,0.3713) (54,0.3766) (55,0.3782) (56,0.3804) (57,0.3863) (58,0.3969) (59,0.3998) (60,0.4025) (61,0.4073) (62,0.4088) (63,0.4122) (64,0.4146) (65,0.4194) (66,0.4223) (67,0.4293) (68,0.4316) (69,0.4443) (70,0.4456) (71,0.447) (72,0.4558) (73,0.4578) (74,0.4594) (75,0.4632) (76,0.4647) (77,0.4665) (78,0.4682) (79,0.4694) (80,0.47) (81,0.4747) (82,0.4796) (83,0.483) (84,0.4942) (85,0.4995) (86,0.5072) (87,0.5102) (88,0.518) (89,0.522) (90,0.5284) (91,0.5334) (92,0.5395) (93,0.5444) (94,0.5491) (95,0.5569) (96,0.5652) (97,0.5662)};
\addplot[evox, thick, forget plot] coordinates {(1,0) (2,0.01973) (3,0.04068) (4,0.0595) (5,0.07439) (6,0.08763) (7,0.094) (8,0.1042) (9,0.125) (10,0.1264) (11,0.1409) (12,0.1486) (13,0.171) (14,0.1739) (15,0.1749) (16,0.1774) (17,0.2429) (18,0.2437) (19,0.2491) (20,0.2717) (21,0.2898) (22,0.3138) (23,0.3243) (24,0.3286) (25,0.3401) (26,0.386) (27,0.3995) (28,0.4078) (29,0.4247) (30,0.4535) (31,0.4578) (32,0.4831) (33,0.4879) (34,0.492) (35,0.5218) (36,0.5449) (37,0.5574) (38,0.5598) (39,0.5763) (40,0.5782) (41,0.5843) (42,0.5853) (43,0.606) (44,0.6145) (45,0.6225) (46,0.629) (47,0.6338) (48,0.6417) (49,0.6558) (50,0.6903) (51,0.7028) (52,0.7138) (53,0.7228) (54,0.7272) (55,0.7347) (56,0.7411) (57,0.7763) (58,0.7844) (59,0.7854) (60,0.7952) (61,0.8544) (62,0.8558) (63,0.8671) (64,0.8938) (65,0.9007) (66,0.9176) (67,0.9246) (68,0.9296) (69,0.9342) (70,0.9396) (71,0.9468) (72,0.9476) (73,0.9545) (74,0.9565) (75,0.9669) (76,0.97) (77,0.9898) (78,0.9986) (79,1.004) (80,1.008) (81,1.029) (82,1.035) (83,1.044) (84,1.052) (85,1.058) (86,1.084) (87,1.09) (88,0.8256) (89,0.8323) (90,0.8393) (91,0.8464) (92,0.9182) (93,0.9252) (94,0.9424) (95,0.9465) (96,0.9593) (97,1.013)};
\addplot[only marks, mark=square*, mark size=1.8pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(97,1.013)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.000701) (3,0.0007602) (4,0.0008609) (5,0.0009465) (6,0.001122) (7,0.001171) (8,0.001232) (9,0.001262) (10,0.00128) (11,0.001925) (12,0.004908) (13,0.005497) (14,0.007209) (15,0.00735) (16,0.007846) (17,0.008035) (18,0.008318) (19,0.00857) (20,0.008597) (21,0.008599) (22,0.008602) (23,0.00864) (24,0.008641) (25,0.008957)};
\addplot[coral, thick, forget plot] coordinates {(1,0) (2,0.000701) (3,0.0007602) (4,0.0008609) (5,0.0009465) (6,0.001122) (7,0.001171) (8,0.001232) (9,0.001262) (10,0.00128) (11,0.001925) (12,0.004908) (13,0.005497) (14,0.007209) (15,0.00735) (16,0.007846) (17,0.008035) (18,0.008318) (19,0.00857) (20,0.008597) (21,0.008599) (22,0.008602) (23,0.00864) (24,0.008641) (25,0.008957)};
\addplot[only marks, mark=triangle*, mark size=1.8pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(25,0.008957)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (4,0.01407) (7,0.1606) (10,0.3202) (13,0.4056) (14,0.4057) (15,0.4081)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (3,0.4174) (5,0.5096) (6,0.5179) (7,0.5324)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (6,0.0622) (10,0.1005)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (6,0.3161) (11,0.5627) (16,0.628) (20,0.7046) (24,0.7693) (28,0.7964) (32,0.8316) (36,0.9166)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (6,0.02139) (11,0.2068) (16,0.3348) (21,0.4727) (26,0.5316) (30,0.5629) (34,0.5989) (38,0.6232) (42,0.6357) (46,0.6443) (48,0.7088)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (6,0.02295) (11,0.4088) (16,0.6795) (21,0.9138) (26,1.214)};
\addplot[direct, thick, forget plot] coordinates {(1,0) (6,0.0622)};
\addplot[only marks, mark=diamond*, mark size=1.8pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(6,0.0622)};
\nextgroupplot[title={txn\_scheduling \\\textmd{1.3$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.08354) (3,0.1576) (4,0.1894) (5,0.2841) (6,0.387) (7,0.4262) (8,0.4484) (9,0.4647) (10,0.5262) (11,0.578) (12,0.5781) (13,0.6562) (14,0.6703) (15,0.6911) (16,0.712) (17,0.7539) (18,0.7755) (19,0.7782) (20,0.7783) (21,0.7872) (22,0.7885) (23,0.7958) (24,0.8003) (25,0.8007) (26,0.8763) (27,0.8774) (28,0.8788) (29,0.8933) (30,0.9156) (31,0.9178) (32,0.9513) (33,0.9522) (34,0.9691) (35,1.005) (36,1.008) (37,1.01) (38,1.013) (39,1.015) (40,1.101) (41,1.116) (42,1.119) (43,1.119) (44,1.121) (45,1.123) (46,1.148) (47,1.153) (48,1.155) (49,1.173) (50,1.189) (51,1.245) (52,1.262) (53,1.28) (54,1.303) (55,1.316) (56,1.319) (57,1.325) (58,1.329) (59,1.331) (60,1.332) (61,1.348) (62,1.353) (63,1.353) (64,1.357) (65,1.364) (66,1.372) (67,1.38) (68,1.382)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.07925) (3,0.1662) (4,0.2577) (5,0.3275) (6,0.4341) (7,0.4986) (8,0.5034) (9,0.5051) (10,0.5174) (11,0.5176) (12,0.5177) (13,0.5265) (14,0.593) (15,0.6682) (16,0.6735) (17,0.6786) (18,0.6974) (19,0.7635) (20,0.8203) (21,0.8206) (22,0.8307) (23,0.9143) (24,0.9295) (25,0.9403) (26,0.9554) (27,0.9654) (28,0.976) (29,0.9767) (30,0.9798) (31,0.9932) (32,0.9967) (33,1.001) (34,1.001) (35,1.002) (36,1.016) (37,1.021) (38,1.021) (39,1.03) (40,1.033) (41,1.035) (42,1.036) (43,1.036) (44,1.036) (45,1.037)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1036) (3,0.2501) (4,0.3398) (5,0.4343) (6,0.4648) (7,0.5089) (8,0.5392) (9,0.609) (10,0.6441) (11,0.7392) (12,0.7506) (13,0.7741) (14,0.8097) (15,0.8286) (16,0.8291) (17,0.86) (18,0.9361) (19,0.9708) (20,0.9728) (21,0.9738) (22,1.008) (23,1.016) (24,1.035) (25,1.037) (26,1.041) (27,1.052) (28,1.054) (29,1.071) (30,1.16) (31,1.256) (32,1.262) (33,1.28) (34,1.317) (35,1.32) (36,1.33) (37,1.351) (38,1.394) (39,1.397) (40,1.423) (41,1.453) (42,1.465) (43,1.518) (44,1.54) (45,1.606) (46,1.636) (47,1.681) (48,1.699) (49,1.786) (50,1.827) (51,1.853) (52,1.87) (53,1.88) (54,1.88) (55,1.884) (56,1.889) (57,1.905) (58,1.937) (59,1.957) (60,1.96) (61,2.033) (62,2.036) (63,2.092) (64,2.112) (65,2.112) (66,2.115) (67,2.122) (68,2.173) (69,2.203) (70,2.214) (71,2.222) (72,2.237) (73,2.254) (74,2.264) (75,2.264) (76,2.268) (77,2.271) (78,2.276) (79,2.322) (80,2.337) (81,2.394) (82,2.42) (83,2.446) (84,2.475) (85,2.514) (86,2.553) (87,2.574) (88,2.598)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1571) (3,0.1598) (4,0.3015) (5,0.4299) (6,0.514) (7,0.5167) (8,0.5902) (9,0.7019) (10,0.7041) (11,0.7803) (12,0.7893) (13,0.7925) (14,0.7947) (15,0.8865) (16,0.961) (17,1.088) (18,1.172) (19,1.175) (20,1.223) (21,1.227) (22,1.23) (23,1.332) (24,1.334) (25,1.336) (26,1.443) (27,1.52) (28,1.52) (29,1.613) (30,1.691) (31,1.696) (32,1.696) (33,1.697) (34,1.697) (35,1.699) (36,1.706) (37,1.801) (38,1.87) (39,1.944) (40,2.044) (41,2.05) (42,2.152) (43,2.213) (44,2.217) (45,2.298) (46,2.38) (47,2.429) (48,2.431) (49,2.434) (50,2.435) (51,2.436) (52,2.527) (53,2.532) (54,2.537) (55,2.607) (56,2.693) (57,2.738) (58,2.746) (59,2.813) (60,2.817) (61,2.898) (62,2.93) (63,2.934) (64,3.03) (65,3.128) (66,3.21) (67,3.278) (68,3.325) (69,3.328) (70,3.333) (71,3.335) (72,3.411) (73,3.512) (74,3.514) (75,3.569) (76,3.573) (77,3.664) (78,3.666) (79,3.667) (80,3.67) (81,3.673) (82,3.679) (83,3.684) (84,3.818) (85,3.879) (86,3.881) (87,3.881) (88,3.949) (89,4.043) (90,4.043) (91,4.045) (92,4.063)};
\addplot[sheldon, thick, forget plot] coordinates {(1,0) (2,0.09355) (3,0.163) (4,0.2796) (5,0.3787) (6,0.4494) (7,0.5037) (8,0.5213) (9,0.557) (10,0.5852) (11,0.6586) (12,0.6644) (13,0.7151) (14,0.7325) (15,0.7599) (16,0.7706) (17,0.807) (18,0.8558) (19,0.8745) (20,0.8966) (21,0.8972) (22,0.9193) (23,0.965) (24,0.982) (25,0.9887) (26,0.9981) (27,1.009) (28,1.015) (29,1.024) (30,1.07) (31,1.125) (32,1.13) (33,1.14) (34,1.159) (35,1.162) (36,1.173) (37,1.186) (38,1.208) (39,1.214) (40,1.262) (41,1.285) (42,1.292) (43,1.318) (44,1.331) (45,1.364) (46,1.636) (47,1.681) (48,1.699) (49,1.786) (50,1.827) (51,1.853) (52,1.87) (53,1.88) (54,1.88) (55,1.884) (56,1.889) (57,1.905) (58,1.937) (59,1.957) (60,1.96) (61,2.033) (62,2.036) (63,2.092) (64,2.112) (65,2.112) (66,2.115) (67,2.122) (68,2.173) (69,2.766) (70,2.773) (71,2.779) (72,2.824) (73,2.883) (74,2.889) (75,2.917) (76,2.92) (77,2.968) (78,2.971) (79,2.995) (80,3.004) (81,3.034) (82,3.05) (83,3.065) (84,3.146) (85,3.197) (86,3.217) (87,3.228) (88,3.274)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(88,3.274)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.08639) (3,0.1344) (4,0.1759) (5,0.2009) (6,0.2251) (7,0.2499) (8,0.269) (9,0.2729) (10,0.2783) (11,0.2869) (12,0.2901) (13,0.3279) (14,0.3528) (15,0.3601) (16,0.3773) (17,0.4053) (18,0.4672) (19,0.5207) (20,0.554) (21,0.6127) (22,0.6331) (23,0.6613) (24,0.6829) (25,0.7057) (26,0.7278) (27,0.7456) (28,0.7575) (29,0.7705) (30,0.7865) (31,0.8127) (32,0.8334) (33,0.8469) (34,0.8595) (35,0.8786) (36,0.8896) (37,0.9137) (38,0.9384) (39,0.9503) (40,0.9742) (41,0.9838) (42,1.019) (43,1.028) (44,1.042) (45,1.051) (46,1.076) (47,1.079) (48,1.089) (49,1.102) (50,1.11) (51,1.12) (52,1.15) (53,1.159) (54,1.186) (55,1.264) (56,1.28) (57,1.304) (58,1.315) (59,1.334)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1113) (3,0.1718) (4,0.2201) (5,0.2386) (6,0.2504) (7,0.2744) (8,0.3096) (9,0.3361) (10,0.3744) (11,0.4277) (12,0.4606) (13,0.4907) (14,0.5101) (15,0.5468) (16,0.5677) (17,0.598) (18,0.6278) (19,0.6511) (20,0.7114) (21,0.7207)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1109) (3,0.1703) (4,0.2313) (5,0.2854) (6,0.3154) (7,0.3662) (8,0.3701) (9,0.406) (10,0.4518) (11,0.4804) (12,0.5258) (13,0.5658) (14,0.5832) (15,0.6059) (16,0.6107) (17,0.6139) (18,0.6167) (19,0.6473) (20,0.651) (21,0.6618) (22,0.6716) (23,0.6794) (24,0.682) (25,0.6981) (26,0.7754) (27,0.7835) (28,0.7925) (29,0.7962) (30,0.7989) (31,0.8017) (32,0.808) (33,0.8113) (34,0.8651) (35,0.8666) (36,0.8691) (37,0.8768) (38,0.8815) (39,0.9151) (40,0.9234) (41,0.9436) (42,0.9448) (43,0.9455) (44,0.9516) (45,0.9559) (46,0.9562) (47,0.9586) (48,0.9656) (49,0.9671) (50,0.9682) (51,0.9761) (52,0.9799) (53,0.9826) (54,0.9839) (55,0.9917) (56,0.9982) (57,1) (58,1.004) (59,1.006) (60,1.007) (61,1.01) (62,1.011) (63,1.017) (64,1.02) (65,1.022) (66,1.026) (67,1.027) (68,1.034) (69,1.039) (70,1.041) (71,1.048) (72,1.054) (73,1.081) (74,1.087) (75,1.102) (76,1.123) (77,1.131) (78,1.145) (79,1.157) (80,1.161)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.09688) (3,0.1461) (4,0.1936) (5,0.2366) (6,0.2792) (7,0.3139) (8,0.3558) (9,0.3983) (10,0.4339) (11,0.4769) (12,0.4874) (13,0.5228) (14,0.5494) (15,0.6026) (16,0.636) (17,0.6623) (18,0.6674) (19,0.7182) (20,0.7832) (21,0.8046) (22,0.8344) (23,0.8394) (24,0.8614) (25,0.8887) (26,0.9507) (27,0.9733) (28,0.9921) (29,1.012) (30,1.015) (31,1.037) (32,1.045) (33,1.063) (34,1.066) (35,1.085) (36,1.091) (37,1.098) (38,1.105) (39,1.11) (40,1.135) (41,1.148) (42,1.163) (43,1.182) (44,1.208) (45,1.235)};
\addplot[evox, thick, forget plot] coordinates {(1,0) (2,0.1039) (3,0.1582) (4,0.2068) (5,0.2376) (6,0.2648) (7,0.2942) (8,0.3327) (9,0.3672) (10,0.4042) (11,0.4523) (12,0.474) (13,0.5067) (14,0.5297) (15,0.5747) (16,0.5892) (17,0.606) (18,0.6223) (19,0.6492) (20,0.6812) (21,0.6913) (22,0.6716) (23,0.6794) (24,0.6829) (25,0.7057) (26,0.7754) (27,0.7835) (28,0.7925) (29,0.7962) (30,0.7989) (31,0.8127) (32,0.8334) (33,0.8469) (34,0.8651) (35,0.8786) (36,0.8896) (37,0.9137) (38,0.9384) (39,0.9503) (40,0.9742) (41,0.9838) (42,1.019) (43,1.028) (44,1.042) (45,1.051) (46,1.016) (47,1.019) (48,1.027) (49,1.034) (50,1.039) (51,1.048) (52,1.065) (53,1.071) (54,1.085) (55,1.128) (56,1.139) (57,1.152) (58,1.159) (59,1.17)};
\addplot[only marks, mark=square*, mark size=1.8pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(59,1.17)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.002111) (3,0.006066) (4,0.006903) (5,0.008514) (6,0.01873) (7,0.01882) (8,0.02047) (9,0.02521) (10,0.02957) (11,0.03008) (12,0.03021) (13,0.03028) (14,0.03058) (15,0.0332) (16,0.03369) (17,0.03378) (18,0.03383) (19,0.0339) (20,0.03394)};
\addplot[coral, thick, forget plot] coordinates {(1,0) (2,0.002111) (3,0.006066) (4,0.006903) (5,0.008514) (6,0.01873) (7,0.01882) (8,0.02047) (9,0.02521) (10,0.02957) (11,0.03008) (12,0.03021) (13,0.03028) (14,0.03058) (15,0.0332) (16,0.03369) (17,0.03378) (18,0.03383) (19,0.0339) (20,0.03394)};
\addplot[only marks, mark=triangle*, mark size=1.8pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(20,0.03394)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0) (5,0.0867) (8,0.2481) (11,0.3786)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0) (3,0.08903) (4,0.08918) (5,0.08924) (6,0.0915)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0) (4,0.5041)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0) (7,0.3511) (12,0.5841) (17,0.6576) (21,0.7243) (25,0.7792) (29,0.819) (33,0.8394) (37,0.9237) (40,1.035) (42,1.081) (44,1.142) (46,1.156) (48,1.192) (49,1.199) (50,1.203) (51,1.207)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0) (7,0.1109) (12,0.2403) (17,0.3663) (22,0.4939) (27,0.5443) (31,0.5705) (35,0.6) (39,0.6248) (43,0.6385)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0) (7,0.1228) (12,0.4898) (17,0.7444) (22,0.9831) (27,1.227) (30,1.288) (32,1.33) (34,1.365) (36,1.408)};
\addplot[direct, thick, forget plot] coordinates {(2,0)};
\addplot[only marks, mark=diamond*, mark size=1.8pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(2,0)};
\nextgroupplot[title={cloudcast \\\textmd{0.9$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.05234) (3,0.09217) (4,0.1615) (5,0.2068) (6,0.259) (7,0.2996) (8,0.3141) (9,0.337) (10,0.3669) (11,0.3897) (12,0.3915) (13,0.4087) (14,0.4979) (15,0.5166) (16,0.5323) (17,0.5326) (18,0.5346) (19,0.5348) (20,0.5383) (21,0.5405) (22,0.5422) (23,0.5428) (24,0.544) (25,0.5463) (26,0.5465) (27,0.5522) (28,0.5644) (29,0.5711) (30,0.5732) (31,0.5737) (32,0.5754) (33,0.5768) (34,0.5792) (35,0.5832) (36,0.5847) (37,0.5857) (38,0.5872) (39,0.5872) (40,0.5885)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1053) (3,0.1509) (4,0.2496) (5,0.2723) (6,0.2821) (7,0.2827) (8,0.2855) (9,0.2855) (10,0.3059) (11,0.3198) (12,0.3303) (13,0.3306) (14,0.3327) (15,0.3448) (16,0.3596) (17,0.3688) (18,0.3692) (19,0.3727) (20,0.3745) (21,0.3779) (22,0.3856) (23,0.3986) (24,0.4299) (25,0.4468) (26,0.4639) (27,0.4976) (28,0.5004) (29,0.5105) (30,0.5175) (31,0.5191) (32,0.5191) (33,0.5256) (34,0.581) (35,0.5951) (36,0.6233) (37,0.6392) (38,0.6393) (39,0.656) (40,0.6591) (41,0.6774) (42,0.6775) (43,0.6896) (44,0.7129) (45,0.7185) (46,0.752) (47,0.7796) (48,0.7825) (49,0.7827) (50,0.8039) (51,0.8046) (52,0.8144) (53,0.849) (54,0.8495) (55,0.8722) (56,0.8979) (57,0.904) (58,0.9116) (59,0.9317) (60,0.9507) (61,0.9594) (62,0.9968) (63,1.004) (64,1.007)};
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.08206) (3,0.1112) (4,0.1793) (5,0.2064) (6,0.2286) (7,0.2466) (8,0.2536) (9,0.2545) (10,0.2923) (11,0.2944) (12,0.2984) (13,0.3406) (14,0.3549) (15,0.3556) (16,0.3557) (17,0.3876) (18,0.3971) (19,0.4008) (20,0.4043) (21,0.4051) (22,0.4102) (23,0.4256) (24,0.426) (25,0.4366) (26,0.4503) (27,0.4526) (28,0.4529) (29,0.4532) (30,0.4544) (31,0.4899) (32,0.5018) (33,0.5168) (34,0.5286) (35,0.5295) (36,0.5299) (37,0.5342) (38,0.5377) (39,0.544) (40,0.5734) (41,0.5787) (42,0.5918) (43,0.6105) (44,0.6156) (45,0.6254) (46,0.6329) (47,0.6334) (48,0.6364) (49,0.6607) (50,0.6726) (51,0.6815) (52,0.6846) (53,0.696) (54,0.6998) (55,0.6999) (56,0.7208) (57,0.7347) (58,0.7349) (59,0.7511) (60,0.7624) (61,0.7756) (62,0.7798) (63,0.7815) (64,0.7938)};
\addplot[sheldon, thick, forget plot] coordinates {(1,0) (2,0.08206) (3,0.1112) (4,0.1793) (5,0.2068) (6,0.259) (7,0.2827) (8,0.2855) (9,0.2855) (10,0.3059) (11,0.3198) (12,0.3303) (13,0.3406) (14,0.3549) (15,0.3556) (16,0.3596) (17,0.3876) (18,0.3971) (19,0.4008) (20,0.4043) (21,0.4051) (22,0.4102) (23,0.4256) (24,0.4299) (25,0.4468) (26,0.4639) (27,0.4976) (28,0.5004) (29,0.5105) (30,0.5175) (31,0.5191) (32,0.5191) (33,0.5256) (34,0.5792) (35,0.5832) (36,0.5847) (37,0.5857) (38,0.5872) (39,0.5872) (40,0.5885) (41,0.628) (42,0.6346) (43,0.65) (44,0.6642) (45,0.672) (46,0.6924) (47,0.7065) (48,0.7095) (49,0.7217) (50,0.7383) (51,0.743) (52,0.7495) (53,0.7725) (54,0.7747) (55,0.7861) (56,0.8094) (57,0.8194) (58,0.8233) (59,0.8414) (60,0.8565) (61,0.8675) (62,0.8883) (63,0.8926) (64,0.9003)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(64,0.9003)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.03905) (3,0.08263) (4,0.09696) (5,0.108) (6,0.121) (7,0.1345) (8,0.1413) (9,0.1573) (10,0.1745) (11,0.1917) (12,0.1926) (13,0.2202) (14,0.2909) (15,0.3114) (16,0.3131) (17,0.3602) (18,0.3609) (19,0.388) (20,0.3976) (21,0.4241) (22,0.4398) (23,0.4725) (24,0.5091) (25,0.5329) (26,0.5377) (27,0.5645) (28,0.5821) (29,0.5888) (30,0.6055) (31,0.6212) (32,0.6578) (33,0.6714) (34,0.7006) (35,0.7039) (36,0.7324) (37,0.748) (38,0.7667)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.04306) (3,0.08477) (4,0.1084) (5,0.1199) (6,0.1257) (7,0.1287) (8,0.1439) (9,0.162) (10,0.19) (11,0.2154) (12,0.2324) (13,0.2401) (14,0.256) (15,0.2798) (16,0.282) (17,0.3479) (18,0.3851) (19,0.4193) (20,0.437) (21,0.4525) (22,0.4556) (23,0.4755) (24,0.4861) (25,0.5046) (26,0.5135) (27,0.5143) (28,0.5148) (29,0.5282) (30,0.5299) (31,0.5306) (32,0.5634) (33,0.5642) (34,0.5696) (35,0.5704) (36,0.5712) (37,0.6109) (38,0.6258) (39,0.6267) (40,0.6286) (41,0.629) (42,0.6296) (43,0.6306) (44,0.6316) (45,0.6321) (46,0.6324) (47,0.6343) (48,0.6415) (49,0.6463) (50,0.6472) (51,0.6493) (52,0.6495) (53,0.6499) (54,0.6571) (55,0.6576) (56,0.6579) (57,0.6587) (58,0.6589) (59,0.6682) (60,0.6757) (61,0.6767) (62,0.6771) (63,0.6857) (64,0.6866) (65,0.6871) (66,0.6949) (67,0.6995) (68,0.7004) (69,0.7084) (70,0.7157) (71,0.7185) (72,0.751) (73,0.7816) (74,0.7875) (75,0.8037) (76,0.8079) (77,0.8155) (78,0.8196) (79,0.8324) (80,0.8337) (81,0.837) (82,0.8712) (83,1.035) (84,1.049) (85,1.055) (86,1.08) (87,1.152) (88,1.352) (89,1.354) (90,1.377) (91,1.379)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.04117) (3,0.05659) (4,0.09574) (5,0.1098) (6,0.1347) (7,0.1753) (8,0.2572) (9,0.2607) (10,0.2816) (11,0.3014) (12,0.3408) (13,0.3712) (14,0.3943) (15,0.408) (16,0.4243) (17,0.446) (18,0.4472) (19,0.4599) (20,0.4801) (21,0.4895) (22,0.5004) (23,0.5197) (24,0.5397) (25,0.5503) (26,0.568) (27,0.5854) (28,0.6009) (29,0.6025) (30,0.6146) (31,0.6338) (32,0.648) (33,0.6638) (34,0.6736) (35,0.6846) (36,0.6857) (37,0.7018) (38,0.7215) (39,0.7223) (40,0.7361) (41,0.738) (42,0.7398) (43,0.7425) (44,0.7573) (45,0.7701) (46,0.7835) (47,0.7962) (48,0.8056) (49,0.8256) (50,0.8421) (51,0.8573) (52,0.8581) (53,0.8737) (54,0.8854) (55,0.8958) (56,0.9092) (57,0.9272) (58,0.9397) (59,0.9609) (60,0.9745) (61,0.9845) (62,0.9859) (63,0.9951) (64,0.9962) (65,0.9988) (66,1.005) (67,1.011) (68,1.012) (69,1.022) (70,1.036) (71,1.038) (72,1.039) (73,1.098) (74,1.105) (75,1.115) (76,1.115) (77,1.117) (78,1.118) (79,1.12) (80,1.127) (81,1.128) (82,1.129) (83,1.131) (84,1.133) (85,1.136) (86,1.137) (87,1.144) (88,1.149) (89,1.149) (90,1.15) (91,1.151) (92,1.152) (93,1.327) (94,1.328) (95,1.446) (96,1.452) (97,1.453)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.03056) (3,0.05457) (4,0.08351) (5,0.09712) (6,0.1241) (7,0.1349) (8,0.1478) (9,0.1753) (10,0.181) (11,0.1832) (12,0.1879) (13,0.2592) (14,0.2969) (15,0.3226) (16,0.3603) (17,0.3702) (18,0.3893) (19,0.4102) (20,0.4408) (21,0.4625) (22,0.475) (23,0.4815) (24,0.4844) (25,0.5142) (26,0.526) (27,0.5361) (28,0.5385) (29,0.549) (30,0.565) (31,0.5674) (32,0.5787) (33,0.5906) (34,0.5913) (35,0.6028) (36,0.6035) (37,0.6184) (38,0.619) (39,0.6291) (40,0.6445) (41,0.6466) (42,0.6582) (43,0.66) (44,0.6723) (45,0.6849) (46,0.686) (47,0.6886) (48,0.6948) (49,0.6993) (50,0.7028) (51,0.7097) (52,0.7149) (53,0.7227) (54,0.7304) (55,0.7379) (56,0.7407) (57,0.7593) (58,0.7652) (59,0.7745) (60,0.776) (61,0.777) (62,0.7864) (63,0.7991) (64,0.824) (65,0.8341) (66,0.8351) (67,0.8363) (68,0.8384) (69,0.8651) (70,0.8762) (71,0.8904) (72,0.897) (73,0.9069) (74,0.9172) (75,0.9183) (76,0.9492) (77,0.9506) (78,0.9655) (79,0.9676) (80,0.9746) (81,0.9797) (82,0.9833) (83,0.9873) (84,1.003) (85,1.01) (86,1.014) (87,1.019) (88,1.032) (89,1.035) (90,1.037) (91,1.046) (92,1.049) (93,1.061) (94,1.07) (95,1.079) (96,1.08) (97,1.082) (98,1.09) (99,1.091)};
\addplot[evox, thick, forget plot] coordinates {(1,0) (2,0.04011) (3,0.06961) (4,0.09635) (5,0.1089) (6,0.1249) (7,0.1347) (8,0.1458) (9,0.1687) (10,0.1855) (11,0.2035) (12,0.2125) (13,0.2497) (14,0.2939) (15,0.317) (16,0.3367) (17,0.3652) (18,0.3872) (19,0.4147) (20,0.4389) (21,0.4575) (22,0.4653) (23,0.4785) (24,0.4976) (25,0.5235) (26,0.5319) (27,0.5503) (28,0.5603) (29,0.5689) (30,0.5852) (31,0.5943) (32,0.6134) (33,0.6272) (34,0.6324) (35,0.6437) (36,0.6446) (37,0.6601) (38,0.6736) (39,0.6291) (40,0.6445) (41,0.6466) (42,0.6582) (43,0.66) (44,0.6723) (45,0.6849) (46,0.686) (47,0.6886) (48,0.6948) (49,0.6993) (50,0.7028) (51,0.7097) (52,0.7149) (53,0.7227) (54,0.7304) (55,0.7379) (56,0.7407) (57,0.7593) (58,0.7652) (59,0.7745) (60,0.776) (61,0.777) (62,0.7864) (63,0.7991) (64,0.824) (65,0.8341) (66,0.8351) (67,0.8363) (68,0.8384) (69,0.8651) (70,0.8762) (71,0.8904) (72,0.897) (73,0.9069) (74,0.9172) (75,0.9183) (76,0.9492) (77,0.9506) (78,0.9655) (79,0.9676) (80,0.9746) (81,0.9797) (82,0.9833) (83,1.035) (84,1.049) (85,1.055) (86,1.08) (87,1.144) (88,1.149) (89,1.149) (90,1.15) (91,1.151) (92,1.101) (93,1.194) (94,1.199) (95,1.263) (96,1.266) (97,1.267)};
\addplot[only marks, mark=square*, mark size=1.8pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(97,1.267)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.005276) (3,0.01513) (4,0.01578) (5,0.01631) (6,0.01688) (7,0.01695) (8,0.01702) (9,0.01706) (10,0.02327) (11,0.02394)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.009942) (3,0.01178) (4,0.01863) (5,0.02492) (6,0.02497) (7,0.02526) (8,0.02878) (9,0.03153) (10,0.03751) (11,0.03876) (12,0.04211) (13,0.04594)};
\addplot[coral, thick, forget plot] coordinates {(1,0) (2,0.007609) (3,0.01345) (4,0.0172) (5,0.02062) (6,0.02093) (7,0.0211) (8,0.0229) (9,0.02429) (10,0.03039) (11,0.03135) (12,0.04211) (13,0.04594)};
\addplot[only marks, mark=triangle*, mark size=1.8pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(13,0.04594)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0) (6,0.147) (9,0.306) (12,0.3788)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (4,0.07317) (6,0.1046) (8,0.1229)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (4,0.05193) (7,0.7261)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0) (7,0.06884) (11,0.1294)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0) (8,0.4601) (13,0.5842)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0) (8,0.1619) (13,0.2555) (18,0.4034) (23,0.4945)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0) (8,0.1534) (13,0.521) (18,0.7624) (23,1.009) (28,1.24) (31,1.304) (33,1.351) (35,1.402) (37,1.426) (38,1.442) (39,1.455) (40,1.486)};
\addplot[direct, thick, forget plot] coordinates {(3,0) (8,0.1576)};
\addplot[only marks, mark=diamond*, mark size=1.8pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(8,0.1576)};
\nextgroupplot[title={prism \\\textmd{1.2$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1093) (3,0.2369) (4,0.3458) (5,0.3494) (6,0.4631) (7,0.5146) (8,0.5854) (9,0.5979) (10,0.6569) (11,0.7328) (12,0.8101) (13,0.8742) (14,0.8744) (15,0.8814) (16,0.8837) (17,0.8936) (18,0.954) (19,1.012) (20,1.013) (21,1.08) (22,1.094) (23,1.173) (24,1.286) (25,1.363) (26,1.369) (27,1.442) (28,1.443) (29,1.47) (30,1.494) (31,1.5) (32,1.549) (33,1.592) (34,1.592) (35,1.593) (36,1.598) (37,1.603) (38,1.603) (39,1.717) (40,1.783) (41,1.791) (42,1.814) (43,1.815) (44,1.828) (45,1.853) (46,1.853) (47,1.913) (48,1.996) (49,2.015) (50,2.017) (51,2.017) (52,2.038) (53,2.099) (54,2.102) (55,2.103) (56,2.103) (57,2.103) (58,2.202) (59,2.229) (60,2.252) (61,2.253) (62,2.286) (63,2.287) (64,2.31) (65,2.316) (66,2.373) (67,2.399) (68,2.438) (69,2.464) (70,2.477) (71,2.495) (72,2.498) (73,2.532) (74,2.537) (75,2.541) (76,2.541) (77,2.662)};
\addplot[sheldon, thick, forget plot] coordinates {(1,0) (2,0.1093) (3,0.2369) (4,0.3458) (5,0.3494) (6,0.4631) (7,0.5146) (8,0.5854) (9,0.5979) (10,0.6569) (11,0.7328) (12,0.8101) (13,0.8742) (14,0.8744) (15,0.8814) (16,0.8837) (17,0.8936) (18,0.954) (19,1.012) (20,1.013) (21,1.08) (22,1.094) (23,1.173) (24,1.286) (25,1.363) (26,1.369) (27,1.442) (28,1.443) (29,1.47) (30,1.494) (31,1.5) (32,1.549) (33,1.592) (34,1.592) (35,1.593) (36,1.598) (37,1.603) (38,1.603) (39,1.717) (40,1.783) (41,1.791) (42,1.814) (43,1.815) (44,1.828) (45,1.853) (46,1.853) (47,1.913) (48,1.996) (49,2.015) (50,2.017) (51,2.017) (52,2.038) (53,2.099) (54,2.102) (55,2.103) (56,2.103) (57,2.103) (58,2.202) (59,2.229) (60,2.252) (61,2.253) (62,2.286) (63,2.287) (64,2.31) (65,2.316) (66,2.373) (67,2.399) (68,2.438) (69,2.464) (70,2.477) (71,2.495) (72,2.498) (73,2.532) (74,2.537) (75,2.541) (76,2.541) (77,2.662)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(77,2.662)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1179) (3,0.1314) (4,0.1361) (5,0.1383) (6,0.1968) (7,0.2001) (8,0.2893) (9,0.3902) (10,0.4082) (11,0.429) (12,0.471) (13,0.5006) (14,0.5346) (15,0.5777) (16,0.581) (17,0.5855) (18,0.5884) (19,0.5911) (20,0.5961) (21,0.7863) (22,0.7904) (23,0.7918) (24,0.7927) (25,0.8017) (26,0.8609) (27,0.9707) (28,1.038) (29,1.068) (30,1.078) (31,1.079)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1738) (3,0.3268) (4,0.3558) (5,0.409) (6,0.4315) (7,0.4846) (8,0.527) (9,0.553) (10,0.6118) (11,0.6263) (12,0.6279) (13,0.7786) (14,0.8171) (15,0.898) (16,0.9236) (17,1.058) (18,1.084) (19,1.161) (20,1.189) (21,1.276) (22,1.281) (23,1.366) (24,1.412) (25,1.455) (26,1.488) (27,1.587) (28,1.59) (29,1.594) (30,1.613) (31,1.632) (32,1.713) (33,1.734) (34,1.813) (35,1.897) (36,1.902) (37,1.992) (38,2.073) (39,2.135) (40,2.168) (41,2.264) (42,2.279) (43,2.318) (44,2.332) (45,2.381) (46,2.388) (47,2.487) (48,2.552) (49,2.629) (50,2.651) (51,2.7) (52,2.719) (53,2.748) (54,2.772) (55,2.814) (56,2.897) (57,2.909) (58,2.961) (59,2.998) (60,3.001) (61,3.011) (62,3.048) (63,3.061) (64,3.07) (65,3.096) (66,3.098) (67,3.122) (68,3.137) (69,3.216) (70,3.24) (71,3.285) (72,3.305) (73,3.342) (74,3.42) (75,3.45) (76,3.474) (77,3.513) (78,3.524) (79,3.562) (80,3.581) (81,3.623) (82,3.677) (83,3.695)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1127) (3,0.1886) (4,0.2422) (5,0.3105) (6,0.329) (7,0.362) (8,0.4134) (9,0.4621) (10,0.5138) (11,0.5357) (12,0.5564) (13,0.6018) (14,0.6324) (15,0.6992) (16,0.7248) (17,0.7598) (18,0.7917) (19,0.8137) (20,0.8765) (21,0.8981) (22,0.9128) (23,0.9674) (24,0.9717) (25,1.016) (26,1.027) (27,1.039) (28,1.08) (29,1.143) (30,1.172) (31,1.191) (32,1.222) (33,1.242) (34,1.388) (35,1.413) (36,1.444) (37,1.463) (38,1.484) (39,1.513) (40,1.532) (41,1.554) (42,1.557) (43,1.57) (44,1.579) (45,1.634) (46,1.652) (47,1.69) (48,1.702) (49,1.776) (50,1.804) (51,1.911) (52,1.915) (53,1.929) (54,2.007) (55,2.079) (56,2.085) (57,2.132) (58,2.184) (59,2.212) (60,2.226) (61,2.234) (62,2.292) (63,2.306) (64,2.333) (65,2.337) (66,2.338) (67,2.381) (68,2.404) (69,2.407) (70,2.456) (71,2.488) (72,2.492) (73,2.521) (74,2.523) (75,2.54) (76,2.577) (77,2.618) (78,2.658) (79,2.682) (80,2.715) (81,2.77) (82,2.806) (83,2.837) (84,2.847) (85,2.868) (86,2.879) (87,2.9) (88,2.911) (89,2.915) (90,2.948)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.122) (3,0.1799) (4,0.2129) (5,0.2946) (6,0.3359) (7,0.4079) (8,0.4204) (9,0.488) (10,0.5468) (11,0.5597) (12,0.5698) (13,0.5938) (14,0.5986) (15,0.6374) (16,0.6879) (17,0.7047) (18,0.7488) (19,0.7506) (20,0.8207) (21,0.8355) (22,0.8902) (23,0.9489) (24,0.9797) (25,1.03) (26,1.066) (27,1.086) (28,1.098) (29,1.101) (30,1.156) (31,1.158) (32,1.2) (33,1.2) (34,1.233) (35,1.267) (36,1.272) (37,1.275) (38,1.336) (39,1.382) (40,1.42) (41,1.423) (42,1.424) (43,1.426) (44,1.428) (45,1.564) (46,1.625) (47,1.632) (48,1.682) (49,1.708) (50,1.836) (51,1.91) (52,1.943) (53,1.989) (54,2.018) (55,2.056) (56,2.097) (57,2.097) (58,2.1) (59,2.141) (60,2.174) (61,2.175) (62,2.235) (63,2.252) (64,2.27) (65,2.285) (66,2.305) (67,2.307) (68,2.325) (69,2.326) (70,2.348) (71,2.366) (72,2.399) (73,2.412) (74,2.431) (75,2.436) (76,2.48) (77,2.486) (78,2.506) (79,2.506) (80,2.534) (81,2.558) (82,2.589) (83,2.601) (84,2.614) (85,2.627) (86,2.64) (87,2.653) (88,2.668) (89,2.693) (90,2.732) (91,2.734) (92,2.744) (93,2.785) (94,2.797) (95,2.81) (96,2.814) (97,2.835)};
\addplot[evox, thick, forget plot] coordinates {(1,0) (2,0.12) (3,0.1843) (4,0.2275) (5,0.3025) (6,0.3325) (7,0.385) (8,0.4169) (9,0.475) (10,0.5303) (11,0.5477) (12,0.5631) (13,0.5978) (14,0.6155) (15,0.6683) (16,0.7064) (17,0.7322) (18,0.7703) (19,0.7822) (20,0.8486) (21,0.8668) (22,0.9015) (23,0.9582) (24,0.9757) (25,1.023) (26,1.046) (27,1.062) (28,1.089) (29,1.122) (30,1.164) (31,1.175) (32,1.222) (33,1.242) (34,1.388) (35,1.413) (36,1.444) (37,1.463) (38,1.484) (39,1.513) (40,1.532) (41,1.554) (42,1.557) (43,1.57) (44,1.579) (45,1.634) (46,1.652) (47,1.69) (48,1.702) (49,1.776) (50,1.836) (51,1.911) (52,1.943) (53,1.989) (54,2.018) (55,2.079) (56,2.097) (57,2.132) (58,2.184) (59,2.212) (60,2.226) (61,2.234) (62,2.292) (63,2.306) (64,2.333) (65,2.337) (66,2.338) (67,2.381) (68,2.404) (69,2.407) (70,2.456) (71,2.488) (72,2.492) (73,2.521) (74,2.523) (75,2.54) (76,2.577) (77,2.618) (78,2.658) (79,2.682) (80,2.715) (81,2.77) (82,2.806) (83,2.837) (84,2.731) (85,2.747) (86,2.759) (87,2.776) (88,2.789) (89,2.804) (90,2.84)};
\addplot[only marks, mark=square*, mark size=1.8pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(90,2.84)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.01194) (3,0.0851) (4,0.08554) (5,0.08871) (6,0.08922) (7,0.08971) (8,0.09087) (9,0.09705) (10,0.09748) (11,0.1006) (12,0.1024) (13,0.1058) (14,0.1103) (15,0.1142) (16,0.1172) (17,0.12) (18,0.1235) (19,0.1262) (20,0.1291) (21,0.1314) (22,0.1338) (23,0.1373) (24,0.1404) (25,0.1427) (26,0.1449) (27,0.1465) (28,0.1485) (29,0.1512) (30,0.1525) (31,0.1526) (32,0.1566) (33,0.1577) (34,0.1591) (35,0.1594) (36,0.1596) (37,0.1597) (38,0.1598) (39,0.1599) (40,0.1599)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.08077) (3,0.08169) (4,0.08332) (5,0.08423) (6,0.0846) (7,0.08555) (8,0.08635) (9,0.08777) (10,0.08785) (11,0.08839) (12,0.09008) (13,0.09172) (14,0.09259) (15,0.09475) (16,0.09602) (17,0.09672) (18,0.09701) (19,0.09804) (20,0.09888) (21,0.09934) (22,0.101) (23,0.1015) (24,0.1033) (25,0.1049) (26,0.106) (27,0.1069) (28,0.1073) (29,0.1093) (30,0.1116) (31,0.1124) (32,0.1126) (33,0.1148) (34,0.121)};
\addplot[coral, thick, forget plot] coordinates {(1,0) (2,0.04635) (3,0.08339) (4,0.08443) (5,0.08647) (6,0.08691) (7,0.08763) (8,0.08861) (9,0.09241) (10,0.09267) (11,0.09448) (12,0.09623) (13,0.09875) (14,0.1015) (15,0.1045) (16,0.1066) (17,0.1084) (18,0.1103) (19,0.1121) (20,0.114) (21,0.1153) (22,0.1174) (23,0.1194) (24,0.1218) (25,0.1238) (26,0.1255) (27,0.1267) (28,0.1279) (29,0.1303) (30,0.1321) (31,0.1325) (32,0.1346) (33,0.1362) (34,0.14) (35,0.1594) (36,0.1596) (37,0.1597) (38,0.1598) (39,0.1599) (40,0.1599)};
\addplot[only marks, mark=triangle*, mark size=1.8pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(40,0.1599)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (3,0.0123) (5,0.03828) (7,0.05574) (9,0.07102) (11,0.07178) (13,0.07237) (15,0.09053) (17,0.0967) (19,0.1308)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0) (5,0.6906)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(4,0) (8,0.08603)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(4,0) (9,0.5231) (14,0.5873) (18,0.6599) (22,0.7529) (26,0.7821) (30,0.8215) (34,0.8936) (38,1.007) (41,1.073) (43,1.092) (45,1.153) (47,1.182)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(4,0) (9,0.1627) (14,0.3154) (19,0.4633) (24,0.5138) (28,0.552) (32,0.5937) (36,0.6147) (40,0.6249) (44,0.6413) (47,0.7008) (49,0.734) (50,0.7423) (51,0.774)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(4,0) (9,0.3463) (14,0.5585) (19,0.8616) (24,1.022) (29,1.267)};
\addplot[direct, thick, forget plot] coordinates {(4,0) (9,0.2545)};
\addplot[only marks, mark=diamond*, mark size=1.8pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(9,0.2545)};
\nextgroupplot[title={eplb \\\textmd{2.1$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.09393) (3,0.1369) (4,0.2958) (5,0.3953) (6,0.4874) (7,0.5714) (8,0.6207) (9,0.6631) (10,0.6995) (11,0.7347) (12,0.7751) (13,0.7991) (14,0.8017) (15,0.8094) (16,0.8204) (17,0.8892) (18,0.9244) (19,0.9709) (20,0.9835) (21,0.9843) (22,1.016) (23,1.02) (24,1.041) (25,1.047) (26,1.117) (27,1.144) (28,1.148) (29,1.167) (30,1.17) (31,1.177) (32,1.177) (33,1.179) (34,1.187) (35,1.201) (36,1.25) (37,1.25) (38,1.297) (39,1.305) (40,1.305) (41,1.306) (42,1.306) (43,1.325) (44,1.381) (45,1.393) (46,1.404) (47,1.471) (48,1.489) (49,1.513) (50,1.536) (51,1.605) (52,1.61) (53,1.612) (54,1.618) (55,1.653) (56,1.657) (57,1.662) (58,1.663) (59,1.701)};
\addplot[sheldon, thick, forget plot] coordinates {(1,0) (2,0.09393) (3,0.1369) (4,0.2958) (5,0.3953) (6,0.4874) (7,0.5714) (8,0.6207) (9,0.6631) (10,0.6995) (11,0.7347) (12,0.7751) (13,0.7991) (14,0.8017) (15,0.8094) (16,0.8204) (17,0.8892) (18,0.9244) (19,0.9709) (20,0.9835) (21,0.9843) (22,1.016) (23,1.02) (24,1.041) (25,1.047) (26,1.117) (27,1.144) (28,1.148) (29,1.167) (30,1.17) (31,1.177) (32,1.177) (33,1.179) (34,1.187) (35,1.201) (36,1.25) (37,1.25) (38,1.297) (39,1.305) (40,1.305) (41,1.306) (42,1.306) (43,1.325) (44,1.381) (45,1.393) (46,1.404) (47,1.471) (48,1.489) (49,1.513) (50,1.536) (51,1.605) (52,1.61) (53,1.612) (54,1.618) (55,1.653) (56,1.657) (57,1.662) (58,1.663) (59,1.701)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(59,1.701)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.01139) (3,0.01797) (4,0.02695) (5,0.0314) (6,0.03993) (7,0.04608) (8,0.05059) (9,0.0558) (10,0.06573) (11,0.07037) (12,0.07598) (13,0.08269) (14,0.08705) (15,0.104) (16,0.114) (17,0.1227) (18,0.13) (19,0.1425) (20,0.1519) (21,0.1668) (22,0.1742) (23,0.1788) (24,0.1905) (25,0.1947) (26,0.2092) (27,0.2139) (28,0.2198) (29,0.2268) (30,0.2285) (31,0.2326) (32,0.2382) (33,0.2387) (34,0.2426) (35,0.2469) (36,0.254) (37,0.2544) (38,0.2584) (39,0.2592) (40,0.2668) (41,0.2708) (42,0.2757) (43,0.2795) (44,0.2928) (45,0.2956) (46,0.2975) (47,0.3089) (48,0.3111) (49,0.3141) (50,0.327) (51,0.3299) (52,0.3333) (53,0.3414) (54,0.3461) (55,0.3494) (56,0.3518) (57,0.3657) (58,0.3681) (59,0.3721) (60,0.3818) (61,0.3887) (62,0.3934) (63,0.3961) (64,0.3993) (65,0.4117) (66,0.418) (67,0.4212) (68,0.4265) (69,0.4392) (70,0.4439) (71,0.4472) (72,0.4536) (73,0.4571) (74,0.4609) (75,0.4637) (76,0.4721) (77,0.4792) (78,0.4828) (79,0.489) (80,0.4981) (81,0.5011) (82,0.5056) (83,0.5133) (84,0.5158) (85,0.5216)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.009379) (3,0.01299) (4,0.01362) (5,0.021) (6,0.02855) (7,0.03804) (8,0.04075) (9,0.04194) (10,0.04353) (11,0.04391) (12,0.05442) (13,0.06327) (14,0.06679) (15,0.0713) (16,0.07688) (17,0.08014) (18,0.0828) (19,0.09271) (20,0.09456) (21,0.1053) (22,0.1082) (23,0.1128) (24,0.117) (25,0.1252) (26,0.1275) (27,0.1325) (28,0.1386) (29,0.145) (30,0.1521) (31,0.1561) (32,0.1578) (33,0.1751) (34,0.1816) (35,0.1875) (36,0.2884) (37,0.2939) (38,0.2998) (39,0.305) (40,0.3055) (41,0.3083) (42,0.3099) (43,0.312) (44,0.3135) (45,0.3204) (46,0.325) (47,0.3295) (48,0.3309) (49,0.3343) (50,0.338) (51,0.3421) (52,0.3555) (53,0.3644) (54,0.3788) (55,0.3887) (56,0.3958) (57,0.4012) (58,0.4145) (59,0.4229) (60,0.4365) (61,0.4406) (62,0.4431) (63,0.4523) (64,0.4649) (65,0.4688) (66,0.4782) (67,0.4896) (68,0.493) (69,0.4973) (70,0.5094) (71,0.5178) (72,0.5259) (73,0.5362) (74,0.5447) (75,0.5516) (76,0.5604) (77,0.5673) (78,0.5762) (79,0.5812) (80,0.5857) (81,0.5968)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.009959) (3,0.02258) (4,0.0269) (5,0.03211) (6,0.03945) (7,0.0431) (8,0.0494) (9,0.05553) (10,0.06181) (11,0.06836) (12,0.07291) (13,0.08076) (14,0.08847) (15,0.09293) (16,0.09693) (17,0.1036) (18,0.1095) (19,0.1137) (20,0.1156) (21,0.1174) (22,0.1247) (23,0.126) (24,0.129) (25,0.1317) (26,0.1355) (27,0.1367) (28,0.1404) (29,0.1432) (30,0.1456) (31,0.1473) (32,0.1555) (33,0.16) (34,0.176) (35,0.1784) (36,0.1797) (37,0.181) (38,0.1842) (39,0.1865) (40,0.1904) (41,0.1941) (42,0.1975) (43,0.2026) (44,0.2132) (45,0.2261) (46,0.2366) (47,0.2378) (48,0.2436) (49,0.2506) (50,0.2543) (51,0.2631) (52,0.2708) (53,0.2758) (54,0.2801) (55,0.2884) (56,0.3015) (57,0.3067) (58,0.3141) (59,0.3168) (60,0.3178) (61,0.3197) (62,0.328) (63,0.336) (64,0.349) (65,0.3539) (66,0.3574) (67,0.3656) (68,0.3693) (69,0.3701) (70,0.375) (71,0.3764) (72,0.381) (73,0.3913) (74,0.4006) (75,0.4038) (76,0.4131) (77,0.4159) (78,0.4175) (79,0.4188) (80,0.419) (81,0.5219) (82,0.528) (83,0.5327) (84,0.5381) (85,0.5418) (86,0.5458) (87,0.55) (88,0.5517) (89,0.5524) (90,0.5578) (91,0.5586) (92,0.56) (93,0.5608) (94,0.5621) (95,0.5734) (96,0.5739) (97,0.5804) (98,0.5821) (99,0.587) (100,0.5971)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.01958) (3,0.02754) (4,0.03529) (5,0.04105) (6,0.04935) (7,0.0527) (8,0.05808) (9,0.06271) (10,0.06471) (11,0.06778) (12,0.07164) (13,0.0828) (14,0.09052) (15,0.09163) (16,0.1008) (17,0.1024) (18,0.1062) (19,0.1113) (20,0.1146) (21,0.1248) (22,0.1305) (23,0.1326) (24,0.1337) (25,0.1411) (26,0.1422) (27,0.1455) (28,0.1473) (29,0.1553) (30,0.1576) (31,0.1639) (32,0.1691) (33,0.1725) (34,0.1739) (35,0.1792) (36,0.1843) (37,0.1903) (38,0.1911) (39,0.1933) (40,0.1967) (41,0.2043) (42,0.2093) (43,0.2178) (44,0.2226) (45,0.2301) (46,0.234) (47,0.2375) (48,0.2458) (49,0.2507) (50,0.2566) (51,0.2638) (52,0.2656) (53,0.272) (54,0.2871) (55,0.289) (56,0.2911) (57,0.2939) (58,0.2976) (59,0.2996) (60,0.3031) (61,0.3063) (62,0.3178) (63,0.3254) (64,0.3292) (65,0.3363) (66,0.3425) (67,0.3463) (68,0.3548) (69,0.3575) (70,0.3627) (71,0.3648) (72,0.3684) (73,0.3707) (74,0.3823) (75,0.3847) (76,0.3896) (77,0.3965) (78,0.404) (79,0.407) (80,0.4137) (81,0.4199) (82,0.4241) (83,0.4288) (84,0.4347) (85,0.4421) (86,0.4458) (87,0.4526) (88,0.457) (89,0.458) (90,0.4603) (91,0.4647) (92,0.4705) (93,0.4748) (94,0.4807) (95,0.488) (96,0.4919) (97,0.4947) (98,0.4982) (99,0.507) (100,0.5097)};
\addplot[evox, thick, forget plot] coordinates {(1,0) (2,0.01068) (3,0.02027) (4,0.02693) (5,0.03176) (6,0.03969) (7,0.04459) (8,0.04999) (9,0.05567) (10,0.06326) (11,0.06807) (12,0.07228) (13,0.08172) (14,0.08776) (15,0.09228) (16,0.09887) (17,0.103) (18,0.1078) (19,0.1125) (20,0.1151) (21,0.1211) (22,0.1276) (23,0.1293) (24,0.1314) (25,0.1364) (26,0.1388) (27,0.1411) (28,0.1439) (29,0.1501) (30,0.1548) (31,0.16) (32,0.1634) (33,0.1738) (34,0.1788) (35,0.1834) (36,0.2191) (37,0.2224) (38,0.2247) (39,0.2262) (40,0.2317) (41,0.2376) (42,0.2425) (43,0.2487) (44,0.2577) (45,0.2628) (46,0.267) (47,0.2733) (48,0.2784) (49,0.2824) (50,0.2918) (51,0.2969) (52,0.3021) (53,0.3086) (54,0.3166) (55,0.3192) (56,0.3266) (57,0.3362) (58,0.3411) (59,0.3444) (60,0.3498) (61,0.3542) (62,0.3607) (63,0.366) (64,0.3741) (65,0.3828) (66,0.3877) (67,0.3934) (68,0.3979) (69,0.4046) (70,0.4094) (71,0.4118) (72,0.4173) (73,0.4242) (74,0.4307) (75,0.4337) (76,0.4426) (77,0.4476) (78,0.4501) (79,0.4539) (80,0.4585) (81,0.5115) (82,0.5056) (83,0.5133) (84,0.5158) (85,0.5216) (86,0.4958) (87,0.5013) (88,0.5043) (89,0.5052) (90,0.509) (91,0.5117) (92,0.5152) (93,0.5178) (94,0.5214) (95,0.5307) (96,0.5329) (97,0.5375) (98,0.5401) (99,0.547) (100,0.5534)};
\addplot[only marks, mark=square*, mark size=1.8pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(100,0.5534)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.004219) (3,0.004914) (4,0.007965) (5,0.008406) (6,0.01277) (7,0.03023) (8,0.03273) (9,0.03282) (10,0.0343) (11,0.03475) (12,0.03656) (13,0.03758) (14,0.03806) (15,0.03866) (16,0.04064) (17,0.04351) (18,0.0438) (19,0.04399) (20,0.04411) (21,0.04425) (22,0.0451) (23,0.04646) (24,0.04911) (25,0.04942) (26,0.04985) (27,0.05192) (28,0.05252) (29,0.05288) (30,0.05569) (31,0.05678) (32,0.06198) (33,0.0625) (34,0.07015) (35,0.07024) (36,0.07561) (37,0.07566) (38,0.08088) (39,0.08094) (40,0.08115) (41,0.08134) (42,0.0815) (43,0.08281) (44,0.08299) (45,0.08323)};
\addplot[coral!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.006977) (3,0.01017) (4,0.01211) (5,0.01224) (6,0.01274) (7,0.01316) (8,0.01398) (9,0.01479) (10,0.01834) (11,0.01841) (12,0.01901) (13,0.01925) (14,0.02147) (15,0.02177) (16,0.02277) (17,0.03321) (18,0.04463) (19,0.05661) (20,0.05699) (21,0.05925) (22,0.05962) (23,0.0598) (24,0.06018) (25,0.06047) (26,0.06333) (27,0.06497) (28,0.06533) (29,0.07273) (30,0.07355) (31,0.07394) (32,0.08921) (33,0.0896) (34,0.08969) (35,0.08979) (36,0.09004) (37,0.09025) (38,0.0904) (39,0.09058) (40,0.09149) (41,0.09169) (42,0.09183) (43,0.092) (44,0.09215) (45,0.09225) (46,0.0924) (47,0.09253) (48,0.09527) (49,0.09659) (50,0.09729) (51,0.09738) (52,0.101) (53,0.1014) (54,0.102) (55,0.1022) (56,0.1026) (57,0.103) (58,0.1032) (59,0.1035) (60,0.1051) (61,0.1062) (62,0.1081) (63,0.1101) (64,0.1109) (65,0.1109) (66,0.111) (67,0.1111) (68,0.1122) (69,0.1124) (70,0.1136) (71,0.1139) (72,0.1143) (73,0.1145) (74,0.1147) (75,0.1155) (76,0.1156) (77,0.1156) (78,0.1158) (79,0.1159) (80,0.116) (81,0.1161) (82,0.1166) (83,0.1169) (84,0.117) (85,0.1174) (86,0.1179) (87,0.118) (88,0.1182) (89,0.1197) (90,0.1205) (91,0.1214) (92,0.122) (93,0.1224) (94,0.1251) (95,0.126) (96,0.1262)};
\addplot[coral, thick, forget plot] coordinates {(1,0) (2,0.005598) (3,0.007543) (4,0.01004) (5,0.01032) (6,0.01276) (7,0.0217) (8,0.02336) (9,0.02381) (10,0.02632) (11,0.02658) (12,0.02779) (13,0.02842) (14,0.02977) (15,0.03021) (16,0.03171) (17,0.03836) (18,0.04422) (19,0.0503) (20,0.05055) (21,0.05175) (22,0.05236) (23,0.05313) (24,0.05464) (25,0.05495) (26,0.05659) (27,0.05845) (28,0.05893) (29,0.06281) (30,0.06462) (31,0.06536) (32,0.0756) (33,0.07605) (34,0.07992) (35,0.08002) (36,0.08282) (37,0.08296) (38,0.08564) (39,0.08576) (40,0.08632) (41,0.08651) (42,0.08666) (43,0.0874) (44,0.08757) (45,0.08774) (46,0.0924) (47,0.09253) (48,0.09527) (49,0.09659) (50,0.09729) (51,0.09738) (52,0.101) (53,0.1014) (54,0.102) (55,0.1022) (56,0.1026) (57,0.103) (58,0.1032) (59,0.1035) (60,0.1051) (61,0.1062) (62,0.1081) (63,0.1101) (64,0.1109) (65,0.1109) (66,0.111) (67,0.1111) (68,0.1122) (69,0.1124) (70,0.1136) (71,0.1139) (72,0.1143) (73,0.1145) (74,0.1147) (75,0.1155) (76,0.1156) (77,0.1156) (78,0.1158) (79,0.1159) (80,0.116) (81,0.1161) (82,0.1166) (83,0.1169) (84,0.117) (85,0.1174) (86,0.1179) (87,0.118) (88,0.1182) (89,0.1197) (90,0.1205) (91,0.1214) (92,0.122) (93,0.1224) (94,0.1251) (95,0.126) (96,0.1262)};
\addplot[only marks, mark=triangle*, mark size=1.8pt, mark options={fill=coral, draw=white, line width=0.3pt}, forget plot] coordinates {(96,0.1262)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(2,0) (4,0.01422) (6,0.03957) (8,0.06689) (10,0.07121) (12,0.07187) (14,0.07271) (16,0.09623) (18,0.1303) (20,0.1402) (21,0.1442)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.0004519) (3,0.07303) (4,0.08112) (5,0.08535) (6,0.08583) (7,0.08623)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0) (5,0.09613) (7,0.1066) (9,0.1323) (10,0.1331)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0) (6,0.6924) (8,0.7274) (9,0.7408) (10,0.7408)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(3,0) (4,0.1269) (5,0.1308)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(5,0) (9,0.1002) (12,0.1305)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(5,0) (10,0.5379) (15,0.5921) (19,0.6668) (23,0.7567) (27,0.7847) (31,0.8215) (35,0.9066) (39,1.019)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(5,0) (10,0.195) (15,0.3211) (20,0.4661) (25,0.5273) (29,0.5545) (33,0.5957) (37,0.6148) (41,0.6346) (45,0.6441)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(5,0) (10,0.375) (15,0.6591) (20,0.8965) (25,1.213)};
\addplot[direct, thick, forget plot] coordinates {(5,0) (10,0.285)};
\addplot[only marks, mark=diamond*, mark size=1.8pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(10,0.285)};
\nextgroupplot[title={qnn \\\textmd{4.5$\times$ best baseline at $k{=}20$}}]
\addplot[sheldon!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1217) (3,0.3041) (4,0.3056) (5,0.4234) (6,0.5356) (7,0.7037) (8,0.8442) (9,0.8453) (10,0.9953) (11,1.143) (12,1.252) (13,1.366) (14,1.473) (15,1.593) (16,1.688) (17,1.689) (18,1.69) (19,1.801) (20,1.914) (21,2.022) (22,2.024) (23,2.086) (24,2.086) (25,2.087) (26,2.125) (27,2.171) (28,2.172) (29,2.173) (30,2.173) (31,2.321) (32,2.322) (33,2.461) (34,2.497) (35,2.593) (36,2.717) (37,2.904) (38,2.982) (39,3.067) (40,3.202) (41,3.316) (42,3.432) (43,3.497) (44,3.498) (45,3.498) (46,3.499) (47,3.647) (48,3.678) (49,3.757) (50,3.804) (51,3.852) (52,3.853) (53,3.897) (54,3.898) (55,3.917) (56,3.917) (57,3.995) (58,3.996) (59,4.06) (60,4.129) (61,4.2) (62,4.252) (63,4.302) (64,4.302)};
\addplot[sheldon, thick, forget plot] coordinates {(1,0) (2,0.1217) (3,0.3041) (4,0.3056) (5,0.4234) (6,0.5356) (7,0.7037) (8,0.8442) (9,0.8453) (10,0.9953) (11,1.143) (12,1.252) (13,1.366) (14,1.473) (15,1.593) (16,1.688) (17,1.689) (18,1.69) (19,1.801) (20,1.914) (21,2.022) (22,2.024) (23,2.086) (24,2.086) (25,2.087) (26,2.125) (27,2.171) (28,2.172) (29,2.173) (30,2.173) (31,2.321) (32,2.322) (33,2.461) (34,2.497) (35,2.593) (36,2.717) (37,2.904) (38,2.982) (39,3.067) (40,3.202) (41,3.316) (42,3.432) (43,3.497) (44,3.498) (45,3.498) (46,3.499) (47,3.647) (48,3.678) (49,3.757) (50,3.804) (51,3.852) (52,3.853) (53,3.897) (54,3.898) (55,3.917) (56,3.917) (57,3.995) (58,3.996) (59,4.06) (60,4.129) (61,4.2) (62,4.252) (63,4.302) (64,4.302)};
\addplot[only marks, mark=*, mark size=1.8pt, mark options={fill=sheldon, draw=white, line width=0.3pt}, forget plot] coordinates {(64,4.302)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.09812) (3,0.1215) (4,0.1427) (5,0.1608) (6,0.168) (7,0.1788) (8,0.1957) (9,0.2111) (10,0.2208) (11,0.2268) (12,0.242) (13,0.2479) (14,0.2508) (15,0.261) (16,0.272) (17,0.2804) (18,0.2869) (19,0.2939) (20,0.3238) (21,0.3264) (22,0.3621) (23,0.38) (24,0.3887) (25,0.4075) (26,0.4224) (27,0.4272) (28,0.4578) (29,0.4792) (30,0.4962) (31,0.5068) (32,0.514) (33,0.5362) (34,0.5571) (35,0.5727) (36,0.5765) (37,0.5931) (38,0.6035) (39,0.6328) (40,0.6405) (41,0.663) (42,0.6673) (43,0.6808) (44,0.6849) (45,0.7022) (46,0.7234) (47,0.7462) (48,0.7611) (49,0.7747) (50,0.7888) (51,0.7923) (52,0.809) (53,0.8284) (54,0.8387) (55,0.8415) (56,0.842) (57,0.8511) (58,0.8527) (59,0.8721) (60,0.8808) (61,0.8815) (62,0.8956) (63,0.9043) (64,0.9274) (65,0.945) (66,0.9462) (67,0.9767) (68,0.9875) (69,0.9997) (70,1.022) (71,1.031) (72,1.037) (73,1.048) (74,1.068) (75,1.073) (76,1.083) (77,1.092) (78,1.099) (79,1.104) (80,1.117) (81,1.119) (82,1.121) (83,1.129) (84,1.13) (85,1.148) (86,1.163) (87,1.165) (88,1.175) (89,1.177) (90,1.196) (91,1.196) (92,1.199) (93,1.212) (94,1.227)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.1001) (3,0.1091) (4,0.1476) (5,0.1501) (6,0.1674) (7,0.2041) (8,0.2102) (9,0.2288) (10,0.251) (11,0.2602) (12,0.2856) (13,0.3051) (14,0.3311) (15,0.3487) (16,0.3679) (17,0.3795) (18,0.3963) (19,0.4129) (20,0.427) (21,0.4381) (22,0.4485) (23,0.4564) (24,0.4778) (25,0.4964) (26,0.5075) (27,0.5283) (28,0.5485) (29,0.5571) (30,0.5801) (31,0.5885) (32,0.602) (33,0.6052) (34,0.6118) (35,0.6152) (36,0.6158) (37,0.6307) (38,0.6437) (39,0.65) (40,0.6566) (41,0.6762) (42,0.6952) (43,0.7162) (44,0.7295) (45,0.7426) (46,0.7529) (47,0.7661) (48,0.7718) (49,0.7853) (50,0.7914) (51,0.7941) (52,0.7959) (53,0.8069) (54,0.8193) (55,0.841) (56,0.8603) (57,0.8615) (58,0.8714) (59,0.8793) (60,0.8917) (61,0.8989) (62,0.901) (63,0.902) (64,0.9117) (65,0.9134) (66,0.9188) (67,0.9325) (68,0.9454) (69,0.9569) (70,0.9741) (71,0.9824) (72,0.9918) (73,1.001) (74,1.014) (75,1.017) (76,1.022) (77,1.024) (78,1.025) (79,1.04) (80,1.053) (81,1.055) (82,1.065) (83,1.065) (84,1.079) (85,1.088) (86,1.091) (87,1.095) (88,1.108) (89,1.109) (90,1.119) (91,1.125) (92,1.131) (93,1.139) (94,1.149) (95,1.155) (96,1.156) (97,1.161) (98,1.17) (99,1.172)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.09345) (3,0.1295) (4,0.1645) (5,0.2047) (6,0.2261) (7,0.2588) (8,0.2864) (9,0.3093) (10,0.3355) (11,0.3568) (12,0.3684) (13,0.3909) (14,0.4167) (15,0.445) (16,0.4677) (17,0.4864) (18,0.4945) (19,0.4988) (20,0.5266) (21,0.544) (22,0.5883) (23,0.6051) (24,0.6281) (25,0.6539) (26,0.6708) (27,0.6893) (28,0.7022) (29,0.7112) (30,0.7301) (31,0.7414) (32,0.7508) (33,0.7735) (34,0.7858) (35,0.7985) (36,0.8061) (37,0.8155) (38,0.8372) (39,0.8465) (40,0.8632) (41,0.8807) (42,0.8929) (43,0.907) (44,0.9296) (45,0.9465) (46,0.9654) (47,0.9762) (48,0.9925) (49,1.007) (50,1.024) (51,1.043) (52,1.053) (53,1.089) (54,1.097) (55,1.106) (56,1.111) (57,1.137) (58,1.145) (59,1.157) (60,1.159) (61,1.174) (62,1.192) (63,1.209) (64,1.236) (65,1.244) (66,1.266) (67,1.275) (68,1.295) (69,1.314) (70,1.318) (71,1.332) (72,1.348) (73,1.35) (74,1.378) (75,1.406) (76,1.409) (77,1.41) (78,1.433) (79,1.451) (80,1.468) (81,1.494) (82,1.506) (83,1.519) (84,1.541) (85,1.554) (86,1.573) (87,1.59) (88,1.598) (89,1.614) (90,1.624) (91,1.64) (92,1.655) (93,1.661) (94,1.691) (95,1.692) (96,1.692)};
\addplot[evox!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.08674) (3,0.1318) (4,0.1726) (5,0.2101) (6,0.2257) (7,0.2503) (8,0.2755) (9,0.291) (10,0.3066) (11,0.3103) (12,0.3133) (13,0.3476) (14,0.3631) (15,0.3746) (16,0.3799) (17,0.3956) (18,0.4046) (19,0.417) (20,0.4265) (21,0.4521) (22,0.4641) (23,0.4801) (24,0.4894) (25,0.4988) (26,0.5104) (27,0.516) (28,0.5236) (29,0.5305) (30,0.546) (31,0.5602) (32,0.5817) (33,0.5911) (34,0.5956) (35,0.6075) (36,0.6145) (37,0.6281) (38,0.6407) (39,0.6702) (40,0.6993) (41,0.7237) (42,0.745) (43,0.7492) (44,0.7606) (45,0.7795) (46,0.7904) (47,0.8188) (48,0.8328) (49,0.8517) (50,0.8608) (51,0.8709) (52,0.8811) (53,0.891) (54,0.9055) (55,0.9291) (56,0.9338) (57,0.9415) (58,0.9522) (59,0.9625) (60,0.9721) (61,0.9892) (62,0.9995) (63,1.02) (64,1.029) (65,1.04) (66,1.048) (67,1.066) (68,1.087) (69,1.103) (70,1.119) (71,1.141) (72,1.162) (73,1.173) (74,1.181) (75,1.188) (76,1.197) (77,1.2) (78,1.203) (79,1.207) (80,1.213) (81,1.23) (82,1.252) (83,1.256) (84,1.274) (85,1.289) (86,1.303) (87,1.324) (88,1.335) (89,1.344) (90,1.355) (91,1.365)};
\addplot[evox, thick, forget plot] coordinates {(1,0) (2,0.09579) (3,0.1255) (4,0.156) (5,0.1827) (6,0.1968) (7,0.2272) (8,0.2428) (9,0.2599) (10,0.2788) (11,0.2852) (12,0.2995) (13,0.3263) (14,0.3471) (15,0.3616) (16,0.3739) (17,0.3876) (18,0.4005) (19,0.415) (20,0.4268) (21,0.4451) (22,0.4563) (23,0.4683) (24,0.4836) (25,0.4976) (26,0.5089) (27,0.5221) (28,0.536) (29,0.5438) (30,0.5631) (31,0.5744) (32,0.5918) (33,0.5982) (34,0.6037) (35,0.6113) (36,0.6151) (37,0.6294) (38,0.6422) (39,0.6601) (40,0.678) (41,0.7) (42,0.7201) (43,0.7327) (44,0.745) (45,0.7611) (46,0.7716) (47,0.7925) (48,0.8023) (49,0.8185) (50,0.8261) (51,0.8325) (52,0.8451) (53,0.8597) (54,0.8721) (55,0.8853) (56,0.8971) (57,0.9015) (58,0.9118) (59,0.9209) (60,0.9319) (61,0.944) (62,0.9502) (63,0.9619) (64,0.9781) (65,0.9926) (66,0.9973) (67,1.021) (68,1.037) (69,1.051) (70,1.071) (71,1.086) (72,1.1) (73,1.111) (74,1.124) (75,1.131) (76,1.14) (77,1.146) (78,1.151) (79,1.155) (80,1.165) (81,1.174) (82,1.186) (83,1.193) (84,1.202) (85,1.219) (86,1.233) (87,1.245) (88,1.255) (89,1.261) (90,1.276) (91,1.281) (92,1.199) (93,1.212) (94,1.227) (95,1.423) (96,1.424)};
\addplot[only marks, mark=square*, mark size=1.8pt, mark options={fill=evox, draw=white, line width=0.3pt}, forget plot] coordinates {(96,1.424)};
\addplot[direct!30, line width=0.4pt, forget plot] coordinates {(1,0) (2,0.006006) (3,0.008148) (4,0.0103) (5,0.01294) (6,0.02346) (7,0.02507) (8,0.02591) (9,0.02617) (10,0.02722) (11,0.02929) (12,0.0303) (13,0.03057) (14,0.03135) (15,0.03181) (16,0.03373) (17,0.03399) (18,0.03469) (19,0.03545) (20,0.03618) (21,0.04115) (22,0.04292) (23,0.04327) (24,0.04449) (25,0.04466) (26,0.04487) (27,0.04512) (28,0.04597) (29,0.04618) (30,0.04727) (31,0.04749) (32,0.04773) (33,0.04792) (34,0.04819) (35,0.04852) (36,0.05069) (37,0.05228) (38,0.05373) (39,0.05406) (40,0.05518) (41,0.05688) (42,0.05785) (43,0.05878) (44,0.0604) (45,0.06135) (46,0.06162) (47,0.06228) (48,0.06478) (49,0.06646) (50,0.06849) (51,0.06952) (52,0.06996) (53,0.07062) (54,0.07119) (55,0.07138) (56,0.07187) (57,0.072) (58,0.07226) (59,0.07285) (60,0.07307) (61,0.07359) (62,0.07366) (63,0.07493) (64,0.07592) (65,0.07681) (66,0.0771)};
\addplot[direct, thick, forget plot] coordinates {(1,0) (2,0.006006) (3,0.008148) (4,0.0103) (5,0.01294) (6,0.02346) (7,0.02507) (8,0.02591) (9,0.02617) (10,0.02722) (11,0.02929) (12,0.0303) (13,0.03057) (14,0.03135) (15,0.03181) (16,0.03373) (17,0.03399) (18,0.03469) (19,0.03545) (20,0.03618) (21,0.04115) (22,0.04292) (23,0.04327) (24,0.04449) (25,0.04466) (26,0.04487) (27,0.04512) (28,0.04597) (29,0.04618) (30,0.04727) (31,0.04749) (32,0.04773) (33,0.04792) (34,0.04819) (35,0.04852) (36,0.05069) (37,0.05228) (38,0.05373) (39,0.05406) (40,0.05518) (41,0.05688) (42,0.05785) (43,0.05878) (44,0.0604) (45,0.06135) (46,0.06162) (47,0.06228) (48,0.06478) (49,0.06646) (50,0.06849) (51,0.06952) (52,0.06996) (53,0.07062) (54,0.07119) (55,0.07138) (56,0.07187) (57,0.072) (58,0.07226) (59,0.07285) (60,0.07307) (61,0.07359) (62,0.07366) (63,0.07493) (64,0.07592) (65,0.07681) (66,0.0771)};
\addplot[only marks, mark=diamond*, mark size=1.8pt, mark options={fill=direct, draw=white, line width=0.3pt}, forget plot] coordinates {(66,0.0771)};
\end{groupplot}
\node[anchor=north] at ($(group c2r2.south)+(0,-0.9cm)$) {\pgfplotslegendfromname{fig2legend}};
\end{tikzpicture}
